On the GIT stratification of prehomogeneous vector spaces I

We determine the set which parametrizes the GIT stratification for four prehomogeneous vector spaces in this paper.

==> (inline-0) <==
\begin{tabular}{|l|l|l|}
\hline
$\; $\hskip 0.9in \tiny $\beta$ \hskip 0.9in \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that $\mathbbm a_i\in Z_{\be}$ 
\normalsize \hskip 0.1in $\;$
& $\;$ \hskip 0.1in \tiny $i$ such that $\mathbbm a_i\in W_{\be}$ 
\normalsize \hskip 0.1in $\;$ \\
\hline
\tiny $\be_1 = \tfrac {1} {42} (-2,-2,4,0,0,0,-3,3)$ \normalsize 
& \tiny $7,8,9,10,11,12,13,14,15 $ \normalsize 
& \tiny $16,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_2 = \tfrac {1} {22} (-4,2,2,-2,-2,4,-3,3)$ \normalsize 
& \tiny $6,9,12,13,14,16,17 $ \normalsize 
& \tiny $15,18 $ \normalsize \\ 
\hline 
\tiny $\be_3 = \tfrac {1} {22} (-2,-2,4,-4,2,2,-3,3)$ \normalsize 
& \tiny $8,9,11,12,14,15,16 $ \normalsize  
& \tiny $17,18 $ \normalsize \\ 
\hline 
\tiny $\be_4 = \tfrac {1} {6} (-2,1,1,0,0,0,0,0)$ \normalsize 
& \tiny $4,5,6,7,8,9,13,14,15,16,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_5 = \tfrac {1} {6} (0,0,0,-2,1,1,0,0)$ \normalsize 
& \tiny $2,3,5,6,8,9,11,12,14,15,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_6 = \tfrac {1} {66} (-4,2,2,-4,2,2,-3,3)$ \normalsize 
& \tiny $5,6,8,9,11,12,13,16 $ \normalsize 
& \tiny $14,15,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_7 = \tfrac {1} {42} (0,0,0,-2,-2,4,-3,3)$ \normalsize 
& \tiny $3,6,9,10,11,13,14,16,17 $ \normalsize  
& \tiny $12,15,18 $ \normalsize \\ 
\hline 
\tiny $\be_8 = \tfrac {5} {66} (-2,-2,4,-2,-2,4,-3,3)$ \normalsize 
& \tiny $9,12,15,16,17 $ \normalsize 
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_9 = \tfrac {1} {114} (-6,0,6,-2,-2,4,-3,3)$ \normalsize 
& \tiny $6,7,8,12,13,14 $ \normalsize  
& \tiny $9,15,16,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{10} = \tfrac {1} {114} (-2,-2,4,-6,0,6,-3,3)$ \normalsize 
& \tiny $3,6,8,11,14,16 $ \normalsize  
& \tiny $9,12,15,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{11} = \tfrac {1} {18} (-2,0,2,-2,0,2,-1,1)$ \normalsize 
& \tiny $6,8,12,14,16 $ \normalsize  
& \tiny $9,15,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{12} = \tfrac {1} {6} (-2,1,1,0,0,0,-3,3)$ \normalsize 
& \tiny $13,14,15,16,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{13} = \tfrac {1} {6} (0,0,0,-2,1,1,-3,3)$ \normalsize 
& \tiny $11,12,14,15,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{14} = \tfrac {1} {42} (-14,7,7,-2,-2,4,-3,3)$ \normalsize 
& \tiny $6,9,13,14,16,17 $ \normalsize 
& \tiny $15,18 $ \normalsize \\ 
\hline 
\tiny $\be_{15} = \tfrac {1} {42} (-2,-2,4,-14,7,7,-3,3)$ \normalsize 
& \tiny $8,9,11,12,14,15 $ \normalsize  
& \tiny $17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{16} = \tfrac {1} {12} (-1,-1,2,-1,-1,2,-6,6)$ \normalsize 
& \tiny $12,15,16,17 $ \normalsize 
& \tiny $18 $ \normalsize \\
\hline 
\tiny $\be_{17} = \tfrac {1} {30} (-10,-1,11,-4,-4,8,-6,6)$ \normalsize 
& \tiny $9,15,16,17 $ \normalsize  
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{18} = \tfrac {1} {78} (-14,4,10,-8,-8,16,-9,9)$ \normalsize 
& \tiny $6,12,16,17 $ \normalsize  
& \tiny $9,15,18 $ \normalsize \\ 
\hline 
\tiny $\be_{19} = \tfrac {1} {3} (-1,-1,2,0,0,0,0,0)$ \normalsize 
& \tiny $7,8,9,16,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{20} = \tfrac {1} {21} (-7,2,5,-1,-1,2,0,0)$ \normalsize 
& \tiny $6,7,8,15,16,17 $ \normalsize  
& \tiny $9,18 $ \normalsize \\ 
\hline
\tiny $\be_{21} = \tfrac {1} {78} (-5,-2,7,-2,1,1,-6,6)$ \normalsize 
& \tiny $8,9,11,12,13 $ \normalsize  
& \tiny $14,15,16,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{22} = \tfrac {1} {12} (-1,-1,2,-1,-1,2,0,0)$ \normalsize 
& \tiny $3,6,7,8,12,15,16,17 $ \normalsize  
& \tiny $9,18 $ \normalsize \\ 
\hline 
\tiny $\be_{23} = \tfrac {1} {30} (-4,-4,8,-10,-1,11,-6,6)$ \normalsize 
& \tiny $9,12,15,17 $ \normalsize 
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{24} = \tfrac {1} {78} (-8,-8,16,-14,4,10,-9,9)$ \normalsize 
& \tiny $8,12,15,16 $ \normalsize  
& \tiny $9,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{25} = \tfrac {1} {3} (0,0,0,-1,-1,2,0,0)$ \normalsize 
& \tiny $3,6,9,12,15,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{26} = \tfrac {1} {21} (-1,-1,2,-7,2,5,0,0)$ \normalsize 
& \tiny $3,6,8,12,15,17 $ \normalsize 
& \tiny $9,18 $ \normalsize \\ 
\hline 
\tiny $\be_{27} = \tfrac {1} {78} (-2,1,1,-5,-2,7,-6,6)$ \normalsize 
& \tiny $6,9,11,13,16 $ \normalsize 
& \tiny $12,14,15,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{28} = \tfrac {1} {6} (-1,0,1,-1,0,1,-1,1)$ \normalsize 
& \tiny $9,12,14,16 $ \normalsize  
& \tiny $15,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{29} = \tfrac {1} {6} (-2,1,1,-2,1,1,0,0)$ \normalsize 
& \tiny $5,6,8,9,14,15,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{30} = \tfrac {1} {6} (-2,-2,4,0,0,0,-3,3)$ \normalsize 
& \tiny $16,17,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{31} = \tfrac {1} {42} (-14,4,10,-2,-2,4,-21,21)$ \normalsize 
& \tiny $15,16,17 $ \normalsize 
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{32} = \tfrac {1} {42} (-14,-14,28,-2,-2,4,-3,3)$ \normalsize 
& \tiny $9,16,17 $ \normalsize  
& \tiny $18 $ \normalsize \\ 
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}
\hline
$\; $\hskip 0.9in \tiny $\beta$ \hskip 0.9in \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that $\coorde_i\in Z_{\be}$ 
\normalsize \hskip 0.1in $\;$ 
& $\;$ \hskip 0.1in \tiny $i$ such that $\coorde_i\in W_{\be}$ 
\normalsize \hskip 0.1in $\;$ \\
\hline
\tiny $\be_{33} = \tfrac {1} {66} (-22,8,14,-4,-4,8,-3,3)$ \normalsize 
& \tiny $6,16,17 $ \normalsize  
& \tiny $9,15,18 $ \normalsize \\ 
\hline 
\tiny $\be_{34} = \tfrac {1} {6} (0,0,0,-2,-2,4,-3,3)$ \normalsize 
& \tiny $12,15,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\tiny $\be_{35} = \tfrac {1} {42} (-2,-2,4,-14,4,10,-21,21)$ \normalsize 
& \tiny $12,15,17 $ \normalsize  
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{36} = \tfrac {1} {42} (-2,-2,4,-14,-14,28,-3,3)$ \normalsize 
& \tiny $9,12,15 $ \normalsize 
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{37} = \tfrac {1} {66} (-4,-4,8,-22,8,14,-3,3)$ \normalsize 
& \tiny $8,12,15 $ \normalsize 
& \tiny $9,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{38} = \tfrac {1} {2} (0,0,0,0,0,0,-1,1)$ \normalsize 
& \tiny $10,11,12,13,14,15,16,17,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{39} = \tfrac {1} {6} (-2,0,2,-2,0,2,-1,1)$ \normalsize 
& \tiny $9,15,17 $ \normalsize 
& \tiny $18 $ \normalsize \\ 
\hline 
\tiny $\be_{40} = \tfrac {1} {30} (-10,2,8,-4,2,2,-3,3)$ \normalsize 
& \tiny $8,9,14,15,16 $ \normalsize  
& \tiny $17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{41} = \tfrac {1} {30} (-4,2,2,-10,2,8,-3,3)$ \normalsize 
& \tiny $6,9,12,14,17 $ \normalsize 
& \tiny $15,18 $ \normalsize \\ 
\hline 
\tiny $\be_{42} = \tfrac {1} {30} (-1,-1,2,-1,-1,2,-3,3)$ \normalsize 
& \tiny $9,10,11,13,14 $ \normalsize 
& \tiny $12,15,16,17,18 $ \normalsize \\ 
\hline 
\tiny $\be_{43} =  \tfrac {1} {6} (-2,-2,4,-2,1,1,-3,3)$ \normalsize 
& \tiny $17,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{44} = \tfrac {1} {6} (-2,1,1,-2,-2,4,-3,3)$ \normalsize 
& \tiny $15,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{45} = \tfrac {1} {6} (-2,1,1,-2,1,1,-3,3)$ \normalsize 
& \tiny $14,15,17,18 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{46} = \tfrac {1} {3} (-1,-1,2,-1,-1,2,0,0)$ \normalsize 
& \tiny $9,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{47} = \tfrac {1} {6} (-2,-2,4,-2,1,1,0,0)$ \normalsize 
& \tiny $8,9,17,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{48} = \tfrac {1} {6} (-2,1,1,-2,-2,4,0,0)$ \normalsize 
& \tiny $6,9,15,18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{49} = \tfrac {1} {6} (-2,-2,4,-2,-2,4,-3,3)$ \normalsize 
& \tiny $18 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.1in $\;$ \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.1in $\;$ \normalsize \\
\hline
\tiny $\be_1=\tfrac {1} {48} (-1,-1,-1,-1,-1,5,-3,3)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
5,9,12,14,15,16,17,18,19,21, \\
22,23,25,26,28 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $20,24,27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_2=\tfrac {1} {8} (-1,-1,-1,1,1,1,-1,1)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
13,14,15,18,19,20,22,23,24, \\
25,26,27 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_3=\tfrac {1} {15} (-5,1,1,1,1,1,0,0)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
6,7,8,9,10,11,12,13,14,15,21, \\
22,23,24,25,26,27,28,29,30 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_4=\tfrac {1} {120} (-7,-1,-1,-1,5,5,-3,3)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
8,9,11,12,13,14,19,20,21, \\
22,25 \hfill 
\end{matrix}
\end{math}
\normalsize
& \tiny $15,23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_5=\tfrac {7} {138} (-4,-4,-4,2,2,8,-3,3)$ \normalsize 
& \tiny $14,15,20,24,27,28 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_6=\tfrac {1} {138} (-4,-4,-4,2,2,8,-3,3)$ \normalsize 
& \tiny $5,9,12,13,18,19,22,23,25,26 $ \normalsize 
& \tiny $14,15,20,24,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_7=\tfrac {2} {15} (-1,-1,-1,-1,-1,5,0,0)$ \normalsize 
& \tiny $5,9,12,14,15,20,24,27,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_8=\tfrac {1} {2} (0,0,0,0,0,0,-1,1)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
16,17,18,19,20,21,22,23,24, \\
25,26,27,28,29,30 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_9=\tfrac {2} {87} (-7,-1,-1,-1,5,5,-6,6)$ \normalsize 
& \tiny $15,19,20,21,22,25 $ \normalsize 
& \tiny $23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{10}=\tfrac {1} {10} (-2,0,0,0,0,2,-1,1)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
9,12,14,15,20,21,22,23,25, \\
26,28 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $24,27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{11}=\tfrac {1} {210} (-10,-4,2,2,2,8,-3,3)$ \normalsize 
& \tiny $9,10,11,13,20,21,22,23 $ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
12,14,15,24,25,26,27,28, \\
29,30 \hfill
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\tiny $\be_{12}=\tfrac {1} {51} (-5,-5,1,1,1,7,0,0)$ \normalsize 
& \tiny $5,9,10,11,13,20,24,25,26,28 $ \normalsize 
& \tiny $12,14,15,27,29,30 $ \normalsize \\ 
\hline  
\tiny $\be_{13}=\tfrac {1} {66} (-4,-4,2,2,2,2,-3,3)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
10,11,12,13,14,15,17,18,19, \\
20,21,22,23,24 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $25,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{14}=\tfrac {1} {24} (-3,-1,-1,1,1,3,-1,1)$ \normalsize 
& \tiny $9,12,13,20,22,23,25,26 $ \normalsize 
& \tiny $14,15,24,27,28,29,30 $ \normalsize \\ 
\hline
\tiny $\be_{15}=\tfrac {5} {282} (-8,-8,-2,4,4,10,-3,3)$ \normalsize 
& \tiny $12,13,20,24,25,26 $ \normalsize 
& \tiny $14,15,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{16}=\tfrac {1} {264} (-7,-7,-1,-1,5,11,-3,3)$ \normalsize 
& \tiny $5,9,11,13,19,23,25 $ \normalsize  
& \tiny 
\begin{math}
\begin{matrix}
12,14,15,20,24,26,27,28, \\
29,30 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline

\end{tabular}

\end{center}

\newpage

\begin{center}
 
\begin{tabular}{|l|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.1in $\;$ \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.1in $\;$ \normalsize \\
\hline 
\tiny $\be_{17}=\tfrac {1} {42} (-4,-2,0,0,2,4,-1,1)$ \normalsize 
& \tiny $9,11,13,20,23,25 $ \normalsize  
& \tiny 
\begin{math}
\begin{matrix}
12,14,15,24,26,27,28, \\
29,30 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline
\tiny $\be_{18}=\tfrac {1} {12} (-1,-1,-1,-1,2,2,0,0)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
4,5,8,9,11,12,13,14,19,20,\\
23,24,26,27,28,29 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $15,30 $ \normalsize \\ 
\hline 
\tiny $\be_{19}=\tfrac {1} {30} (-4,-4,-4,-4,-4,20,-15,15)$ \normalsize 
& \tiny $20,24,27,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{20}=\tfrac {1} {78} (-14,-14,-14,-14,4,52,-9,9)$ \normalsize 
& \tiny $15,20,24,27,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{21}=\tfrac {1} {102} (-34,-4,-4,14,14,14,-9,9)$ \normalsize 
& \tiny $13,14,15,22,23,24,25,26,27 $ \normalsize 
& \tiny $28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{22}=\tfrac {1} {30} (-4,-4,-4,2,5,5,-3,3)$ \normalsize 
& \tiny $13,14,19,20,23,24,26,27 $ \normalsize 
& \tiny $15,28,29,30 $ \normalsize \\ 
\hline
\tiny $\be_{23}=\tfrac {1} {42} (-8,-8,-8,-2,10,16,-9,9)$ \normalsize 
& \tiny $15,20,24,27,28 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{24}=\tfrac {1} {15} (-2,-2,-2,1,1,4,0,0)$ \normalsize 
& \tiny $5,9,12,13,20,24,27,28 $ \normalsize 
& \tiny $14,15,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{25}=\tfrac {1} {102} (-16,-16,-16,-10,-10,68,-3,3)$ \normalsize 
& \tiny $14,15,20,24,27 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline
\tiny $\be_{26}=\tfrac {1} {42} (-2,-2,0,0,0,4,-3,3)$ \normalsize 
& \tiny $12,14,15,17,18,19,21,22,23 $ \normalsize 
& \tiny $20,24,25,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{27}=\tfrac {1} {102} (-10,-10,2,2,2,14,-51,51)$ \normalsize 
& \tiny $20,24,25,26,28 $ \normalsize 
& \tiny $27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{28}=\tfrac {1} {222} (-44,-2,-2,-2,10,40,-27,27)$ \normalsize 
& \tiny $15,20,21,22,25 $ \normalsize  
& \tiny $23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{29}=\tfrac {1} {78} (-26,4,4,4,4,10,-3,3)$ \normalsize 
& \tiny $9,12,14,15,21,22,23,25,26,28 $ \normalsize 
& \tiny $24,27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{30}=\tfrac {1} {48} (-4,-1,-1,2,2,2,-3,3)$ \normalsize 
& \tiny $13,14,15,18,19,20,21 $ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
22,23,24,25,26,27,28, \\
29,30 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\tiny $\be_{31}=\tfrac {1} {174} (-16,-16,2,2,2,26,-3,3)$ \normalsize 
& \tiny $5,9,25,26,28 $ \normalsize 
& \tiny $12,14,15,20,24,27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{32}=\tfrac {1} {30} (-10,2,2,2,2,2,-15,15)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
21,22,23,24,25,26,27,28, \\
29,30 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{33}=\tfrac {1} {102} (-34,-10,-10,-10,32,32,-21,21)$ \normalsize 
& \tiny $15,23,24,26,27,28,29 $ \normalsize 
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{34}=\tfrac {1} {22} (-4,-2,-2,2,2,4,-3,3)$ \normalsize 
& \tiny $14,15,20,22,23,25,26 $ \normalsize  
& \tiny $24,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{35}=\tfrac {1} {6} (-2,0,0,0,1,1,0,0)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
8,9,11,12,13,14,23,24, \\
26,27,28,29 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $15,30$ \normalsize \\ 
\hline 
\tiny $\be_{36}=\tfrac {1} {66} (-22,2,4,4,6,6,-1,1)$ \normalsize 
& \tiny $11,12,13,14,23,24,25 $ \normalsize 
& \tiny $15,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{37}=\tfrac {5} {66} (-2,-2,-2,-2,4,4,-3,3)$ \normalsize 
& \tiny $15,19,20,23,24,26,27,28,29 $ \normalsize 
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{38}=\tfrac {1} {246} (-34,-28,-28,26,32,32,-33,33)$ \normalsize 
& \tiny $15,19,20,22,25 $ \normalsize 
& \tiny $23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{39}=\tfrac {1} {66} (-22,-10,-10,8,8,26,-9,9)$ \normalsize 
& \tiny $14,15,24,27,28 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{40}=\tfrac {1} {114} (-38,-2,4,10,10,16,-3,3)$ \normalsize 
& \tiny $12,13,24,25,26 $ \normalsize  
& \tiny $14,15,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{41} = \tfrac {1} {30} (-4,-4,-2,0,4,6,-1,1)$ \normalsize 
& \tiny $12,13,20,24,26 $ \normalsize 
& \tiny $14,15,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{42} = \tfrac {1} {102} (-7,-1,-1,2,2,5,-3,3)$ \normalsize 
& \tiny $9,12,13,20,21 $ \normalsize  
& \tiny 
\begin{math}
\begin{matrix}
14,15,22,23,24,25,26,27, \\
28,29,30 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\tiny $\be_{43} = \tfrac {1} {114} (-14,-8,-2,4,4,16,-3,3)$ \normalsize 
& \tiny $9,13,20,25,26 $ \normalsize  
& \tiny $12,14,15,24,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{44} = \tfrac {1} {42} (-8,-2,-2,-2,4,10,-3,3)$ \normalsize 
& \tiny $9,12,14,20,23,26,28 $ \normalsize  
& \tiny $15,24,27,29,30 $ \normalsize \\ 
\hline
\tiny $\be_{45} = \tfrac {1} {114} (-6,-2,-2,0,4,6,-3,3)$ \normalsize 
& \tiny $9,12,13,19,22,25 $ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
14,15,20,23,24,26,27,28, \\
29,30 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\tiny $\be_{46} = \tfrac {1} {18} (-2,-2,0,0,2,2,-1,1)$ \normalsize 
& \tiny $11,12,13,14,19,20,23,24,25 $ \normalsize 
& \tiny $15,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{47} = \tfrac {1} {12} (-4,-1,-1,-1,-1,8,-6,6)$ \normalsize 
& \tiny $24,27,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{48} = \tfrac {1} {30} (-4,-4,-4,2,2,8,-15,15)$ \normalsize 
& \tiny $20,24,27,28 $ \normalsize  
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{49} = \tfrac {1} {30} (-10,-4,-4,-4,2,20,-3,3)$ \normalsize 
& \tiny $15,24,27,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{50} = \tfrac {1} {48} (-7,-7,-7,5,5,11,-3,3)$ \normalsize 
& \tiny $13,20,24,27 $ \normalsize  
& \tiny $14,15,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{51} = \tfrac {1} {48} (-16,2,2,2,5,5,-3,3)$ \normalsize 
& \tiny $15,21,22,25 $ \normalsize  
& \tiny $23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{52} = \tfrac {1} {6} (-2,0,0,0,1,1,-3,3)$ \normalsize 
& \tiny $23,24,26,27,28,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{53} = \tfrac {1} {42} (-14,-2,-2,4,7,7,-3,3)$ \normalsize 
& \tiny $13,14,23,24,26,27 $ \normalsize  
& \tiny $15,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{54} = \tfrac {1} {12} (-1,-1,-1,-1,2,2,-6,6)$ \normalsize 
& \tiny $19,20,23,24,26,27,28,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{55} = \tfrac {1} {30} (-10,-4,-4,-1,8,11,-6,6)$ \normalsize 
& \tiny $15,24,27,28 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{56} = \tfrac {1} {24} (-5,-5,1,1,1,7,-3,3)$ \normalsize 
& \tiny $12,14,15,20,24,25,26,28 $ \normalsize 
& \tiny $27,29,30 $ \normalsize \\ 
\hline

\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in \normalsize
& $\;$ \hskip 0.1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.1in $\;$ \normalsize
& $\;$ \hskip 0.2in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.1in $\;$ \normalsize \\
\hline 
\tiny $\be_{57} = \tfrac {1} {24} (-8,-2,1,1,4,4,-3,3)$ \normalsize 
& \tiny $15,23,24,25 $ \normalsize 
& \tiny $26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{58} = \tfrac {1} {78} (-14,-8,-8,4,10,16,-9,9)$ \normalsize 
& \tiny $14,20,23,26 $ \normalsize  
& \tiny $15,24,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{59} = \tfrac {1} {3} (-1,-1,0,0,0,2,0,0)$ \normalsize 
& \tiny $12,14,15,27,29,30 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{60} = \tfrac {1} {3} (-1,-1,-1,1,1,1,0,0)$ \normalsize 
& \tiny $13,14,15,28,29,30 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{61} = \tfrac {1} {21} (-7,-1,-1,2,2,5,0,0)$ \normalsize 
& \tiny $9,12,13,24,27,28 $ \normalsize 
& \tiny $14,15,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{62} = \tfrac {1} {12} (-4,-1,-1,-1,-1,8,0,0)$ \normalsize 
& \tiny $9,12,14,15,24,27,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{63} = \tfrac {1} {30} (-10,-10,-1,5,5,11,-3,3)$ \normalsize 
& \tiny $14,15,27,28 $ \normalsize 
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{64} = \tfrac {1} {78} (-14,-8,-8,4,4,22,-3,3)$ \normalsize 
& \tiny $9,12,20,28 $ \normalsize  
& \tiny $14,15,24,27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{65} = \tfrac {1} {78} (-5,-2,-2,1,1,7,-6,6)$ \normalsize 
& \tiny $14,15,18,19,21 $ \normalsize  
& \tiny $20,22,23,24,25,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{66} = \tfrac {1} {6} (-1,-1,0,0,1,1,-1,1)$ \normalsize 
& \tiny $15,19,20,23,24,25 $ \normalsize  
& \tiny $26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{67} = \tfrac {1} {6} (-2,-2,1,1,1,1,0,0)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
10,11,12,13,14,15,25, \\
26,27,28,29,30 \hfill 
\end{matrix}
\end{math}
\normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{68} = \tfrac {1} {6} (-2,-2,0,0,0,4,-3,3)$ \normalsize 
& \tiny $27,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{69} = \tfrac {1} {6} (-2,-2,-2,2,2,2,-3,3)$ \normalsize 
& \tiny $28,29,30 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{70} = \tfrac {1} {42} (-14,-2,-2,4,4,10,-21,21)$ \normalsize 
& \tiny $24,27,28 $ \normalsize  
& \tiny $29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{71} = \tfrac {1} {42} (-14,-14,-2,-2,4,28,-3,3)$ \normalsize 
& \tiny $15,27,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{72} = \tfrac {1} {42} (-14,-14,-14,10,16,16,-3,3)$ \normalsize 
& \tiny $15,28,29 $ \normalsize  
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{73} = \tfrac {1} {66} (-22,-4,-4,8,8,14,-3,3)$ \normalsize 
& \tiny $13,24,27 $ \normalsize  
& \tiny $14,15,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{74} = \tfrac {1} {6} (-2,-2,0,0,2,2,-1,1)$ \normalsize 
& \tiny $15,26,27,28,29 $ \normalsize 
& \tiny $30 $ \normalsize \\ 
\hline 
\tiny $\be_{75} = \tfrac {1} {30} (-10,-4,2,2,2,8,-3,3)$ \normalsize 
& \tiny $12,14,15,24,25,26,28 $ \normalsize  
& \tiny $27,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{76} = \tfrac {1} {30} (-1,-1,-1,-1,2,2,-3,3)$ \normalsize 
& \tiny $15,16,17,18,21,22,25 $ \normalsize  
& \tiny $19,20,23,24,26,27,28,29,30 $ \normalsize \\ 
\hline 
\tiny $\be_{77} = \tfrac {1} {6} (-2,-2,-2,1,1,4,-3,3)$ \normalsize 
& \tiny $29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{78} = \tfrac {1} {6} (-2,-2,1,1,1,1,-3,3)$ \normalsize 
& \tiny $25,26,27,28,29,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{79} = \tfrac {1} {3} (-1,-1,-1,-1,2,2,0,0)$ \normalsize 
& \tiny $15,30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{80} = \tfrac {1} {6} (-2,-2,-2,1,1,4,0,0)$ \normalsize 
& \tiny $14,15,29,30 $ \normalsize  
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\tiny $\be_{81} = \tfrac {1} {6} (-2,-2,-2,-2,4,4,-3,3)$ \normalsize 
& \tiny $30 $ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\end{tabular}
\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline
\hline 
\tiny $\be_1=$ \normalsize
& \tiny 
\begin{math}
\begin{matrix}
11,12,13,14,15,16,17,18,19,20,21,22,23,24,25, \\
26,27,28,29,30,31,32,33,34,35,36,37,38,39,40 
\end{matrix}
\end{math} \normalsize \\
\cline{2-2}
\tiny $\tfrac {1} {12} (0,0,0,0,0,-3,1,1,1)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_2=$ \normalsize & 
\tiny $4,7,9,10,14,17,19,20,24,27,29,30,31,32,33,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {620} (-4,-4,-4,-4,16,-5,-5,-5,15)$ \normalsize 
& \tiny $34,37,39,40$ \normalsize \\ 
\hline
\hline
\tiny $\be_3=$ \normalsize 
& \tiny $8,9,10,12,13,14,15,16,17,22,23,24,25,26,27,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {780} (-12,-12,8,8,8,-15,5,5,5)$ \normalsize 
& \tiny $18,19,20,28,29,30,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_4=$ \normalsize 
& \tiny $7,9,10,17,19,20,27,29,30,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny  $\tfrac {3} {44} (-4,0,0,0,4,-1,-1,-1,3)$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\hline

\end{tabular}

\end{center}

\newpage

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline
\hline 
\tiny $\be_5=$ \normalsize 
& \tiny $4,7,9,10,14,17,19,20,21,22,23,25,26,28,31,32,33,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-2,-2,-2,-2,8,-5,-5,5,5)$ \normalsize 
& \tiny $24,27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_6=$ \normalsize 
& \tiny $7,9,10,17,19,20,24,25,26,28,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {12} (-2,0,0,0,2,-1,-1,1,1)$ \normalsize 
& \tiny $27,29,30,37,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_7=$ \normalsize 
& \tiny $7,9,10,14,15,16,18,24,25,26,28,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {44} (-4,0,0,0,4,-3,1,1,1)$ \normalsize 
& \tiny $17,19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_8=$ \normalsize 
& \tiny $7,9,10,17,19,20,24,25,26,28,31,32,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {76} (-4,0,0,0,4,-3,-3,1,5)$ \normalsize 
& \tiny $27,29,30,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_9=$ \normalsize 
& \tiny $5,6,7,8,9,10,15,16,17,18,19,20,25,26,27,28,29,30,31,32,33,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {620} (-16,4,4,4,4,-5,-5,-5,15)$ \normalsize 
& \tiny $35,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{10}=$ \normalsize 
& \tiny $8,9,10,18,19,20,28,29,30,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {780} (-12,-12,8,8,8,-5,-5,-5,15)$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{11}=$ \normalsize 
& \tiny $8,9,10,18,19,20,22,23,24,25,26,27,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1580} (-12,-12,8,8,8,-15,-15,5,25)$ \normalsize 
& \tiny $28,29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{12}=$ \normalsize 
& \tiny $10,20,23,24,26,27,28,29,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {1580} (-8,-8,-8,12,12,-15,-15,5,25)$ \normalsize 
& \tiny $30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{13}=$ \normalsize 
& \tiny $10,20,30,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {19} {780} (-8,-8,-8,12,12,-5,-5,-5,15)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{14}=$ \normalsize 
& \tiny $8,9,10,18,19,20,22,23,24,25,26,27,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {220} (-6,-6,4,4,4,-5,-5,5,5)$ \normalsize 
& \tiny $28,29,30,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{15}=$ \normalsize 
& \tiny $10,13,14,16,17,18,19,23,24,26,27,28,29,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {80} (-2,-2,-2,3,3,-5,0,0,5)$ \normalsize 
& \tiny $20,30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{16}=$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
3,4,6,7,8,9,13,14,16,17,18,19,23,24,26, \\
27,28,29,33,34,36,37,38,39 \hfill
\end{matrix}
\end{math}
\normalsize \\
\cline{2-2}
\tiny $\tfrac {1} {30} (-2,-2,-2,3,3,0,0,0,0)$ \normalsize 
& \tiny $10,20,30,40$ \normalsize \\ 
\hline 
\hline 
\tiny $\be_{17}=$ \normalsize 
& \tiny $10,20,23,24,26,27,28,29,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {220} (-4,-4,-4,6,6,-5,-5,5,5)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{18}=$ \normalsize 
& \tiny $6,7,8,9,16,17,18,19,26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {1420} (-24,-4,-4,16,16,-5,-5,-5,15)$ \normalsize 
& \tiny $10,20,30,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{19}=$ \normalsize 
& \tiny $4,7,8,14,17,18,24,27,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {1420} (-16,-16,4,4,24,-5,-5,-5,15)$ \normalsize 
& \tiny $9,10,19,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{20}=$ \normalsize 
& \tiny $9,10,14,17,18,22,23,25,26,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {740} (-16,-16,4,4,24,-25,-5,15,15)$ \normalsize 
& \tiny $19,20,24,27,28,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{21}=$ \normalsize 
& \tiny $9,10,14,17,18,24,27,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,1,1,6,-5,0,0,5)$ \normalsize 
& \tiny $19,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{22}=$ \normalsize 
& \tiny $9,10,19,20,24,27,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {13} {2220} (-16,-16,4,4,24,-15,-15,5,25)$ \normalsize 
& \tiny $29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{23}=$ \normalsize 
& \tiny $10,20,26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {17} {2220} (-24,-4,-4,16,16,-15,-15,5,25)$ \normalsize 
& \tiny $30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{24}=$ \normalsize 
& \tiny $9,10,19,20,29,30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {23} {1420} (-16,-16,4,4,24,-5,-5,-5,15)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{25}=$ \normalsize 
& \tiny $10,20,23,24,25,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {3820} (-24,-4,-4,16,16,-25,-25,15,35)$ \normalsize 
& \tiny $26,27,28,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{26}=$ \normalsize 
& \tiny $9,10,14,17,18,24,27,28,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {3020} (-16,-16,4,4,24,-25,-5,-5,35)$ \normalsize 
& \tiny $19,20,29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{27}=$ \normalsize 
& \tiny $7,8,17,18,27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {2380} (-32,-12,8,8,28,-5,-5,-5,15)$ \normalsize 
& \tiny $9,10,19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{28}=$ \normalsize 
& \tiny $10,20,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {19} {4780} (-28,-8,-8,12,32,-25,-25,15,35)$ \normalsize 
& \tiny $27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{29}=$ \normalsize 
& \tiny $10,14,16,18,23,25,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {280} (-7,-2,-2,3,8,-10,0,5,5)$ \normalsize 
& \tiny $17,19,20,24,26,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{30}=$ \normalsize 
& \tiny $10,14,16,18,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {3980} (-28,-8,-8,12,32,-35,5,5,25)$ \normalsize 
& \tiny $17,19,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{31}=$ \normalsize 
& \tiny $7,8,17,18,24,25,26,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {620} (-16,-6,4,4,14,-5,-5,5,5)$ \normalsize 
& \tiny $9,10,19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{32}=$ \normalsize 
& \tiny $9,10,19,20,27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {1060} (-32,-12,8,8,28,-15,-15,5,25)$ \normalsize 
& \tiny $29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{33}=$ \normalsize 
& \tiny $9,10,17,18,24,25,26,32,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-16,-6,4,4,14,-15,-5,5,15)$ \normalsize 
& \tiny $19,20,27,28,29,30,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{34}=$ \normalsize 
& \tiny $7,9,17,19,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {1060} (-28,-8,-8,12,32,-15,-15,5,25)$ \normalsize 
& \tiny $10,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{35}=$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
5,6,7,8,9,10,15,16,17,18,19,20,25,26,27, \\
28,29,30,35,36,37,38,39,40 \hfill
\end{matrix}
\end{math}
\normalsize \\
\cline{2-2}
\tiny $\tfrac {1} {10} (-4,1,1,1,1,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\hline
\tiny $\be_{36}=$ \normalsize 
& \tiny $10,16,17,18,19,26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-6,-1,-1,4,4,-5,0,0,5)$ \normalsize 
& \tiny $20,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{37}=$ \normalsize 
& \tiny $6,7,8,9,16,17,18,19,23,24,25,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-12,-2,-2,8,8,-5,-5,5,5)$ \normalsize 
& \tiny $10,20,26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{38}=$ \normalsize 
& \tiny $9,10,14,17,18,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {13} {1420} (-16,-16,4,4,24,-15,5,5,5)$ \normalsize 
& \tiny $19,20,29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{39}=$ \normalsize 
& \tiny $9,10,17,18,24,25,26,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {3180} (-32,-12,8,8,28,-25,-5,15,15)$ \normalsize 
& \tiny $19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{40}=$ \normalsize 
& \tiny $7,9,14,16,18,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-7,-2,-2,3,8,-5,0,0,5)$ \normalsize 
& \tiny $10,17,19,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{41}=$ \normalsize 
& \tiny $7,8,14,15,16,24,25,26,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {2380} (-32,-12,8,8,28,-15,5,5,5)$ \normalsize 
& \tiny $9,10,17,18,19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{42}=$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
10,13,14,16,17,18,19,23,24,26,27,28,29,33,34, \\
36,37,38,39 \hfill  
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {260} (-8,-8,-8,12,12,-15,5,5,5)$ \normalsize 
& \tiny $20,30,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{43}=$ \normalsize 
& \tiny $10,16,17,18,19,23,24,25,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {2220} (-24,-4,-4,16,16,-25,-5,15,15)$ \normalsize 
& \tiny $20,26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{44}=$ \normalsize 
& \tiny $9,10,17,18,24,25,26,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {5580} (-32,-12,8,8,28,-35,-15,5,45)$ \normalsize 
& \tiny $19,20,27,28,29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{45}=$ \normalsize 
& \tiny $10,16,17,18,19,23,24,25,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {780} (-12,-2,-2,8,8,-15,-5,5,15)$ \normalsize 
& \tiny $20,26,27,28,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{46}=$ \normalsize 
& \tiny $10,17,19,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {1020} (-14,-4,-4,6,16,-15,-5,5,15)$ \normalsize 
& \tiny $20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{47}=$ \normalsize 
& \tiny $7,8,17,18,24,25,26,32,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {3180} (-32,-12,8,8,28,-15,-15,5,25)$ \normalsize 
& \tiny $9,10,19,20,27,28,29,30,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{48}=$ \normalsize 
& \tiny $7,8,17,18,24,26,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {204} (-8,-4,0,4,8,-3,-3,1,5)$ \normalsize 
& \tiny $9,10,19,20,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{49}=$ \normalsize 
& \tiny $10,17,18,24,26,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {100} (-8,-4,0,4,8,-9,-1,3,7)$ \normalsize 
& \tiny $19,20,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{50}=$ \normalsize 
& \tiny $9,17,18,24,26,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-2,0,2,4,-3,-1,1,3)$ \normalsize 
& \tiny $10,19,20,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{51}=$ \normalsize 
& \tiny $15,16,17,18,19,20,25,26,27,28,29,30,31,32,33,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-8,2,2,2,2,-55,15,15,25)$ \normalsize 
& \tiny $35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{52}=$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
21,22,23,24,25,26,27,28,29,30,31,32,33,34,35, \\
36,37,38,39,40 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {4} (0,0,0,0,0,-1,-1,1,1)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{53}=$ \normalsize 
& \tiny $7,9,10,17,19,20,27,29,30,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-48,7,7,7,27,-5,-5,-5,15)$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{54}=$ \normalsize 
& \tiny $7,9,10,17,19,20,27,29,30,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {15} (-6,-1,-1,-1,9,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\hline
\tiny $\be_{55}=$ \normalsize 
& \tiny $17,19,20,27,29,30,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {4} (-1,0,0,0,1,-1,0,0,1)$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{56}=$ \normalsize 
& \tiny $10,20,30,34,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-14,-14,-14,6,36,-5,-5,-5,15)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{57}=$ \normalsize 
& \tiny $10,14,17,19,24,27,29,33,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-44,-44,-44,36,96,-75,5,5,65)$ \normalsize 
& \tiny $20,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{58}=$ \normalsize 
& \tiny $8,9,10,18,19,20,28,29,30,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-48,-3,17,17,17,-5,-5,-5,15)$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{59}=$ \normalsize 
& \tiny $4,7,9,14,17,19,24,27,29,33,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,-4,0,12,-3,-3,-3,9)$ \normalsize 
& \tiny $10,20,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{60}=$ \normalsize 
& \tiny $17,19,20,24,25,26,28,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-1,0,0,0,1,-2,0,1,1)$ \normalsize 
& \tiny $27,29,30,37,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{61}=$ \normalsize 
& \tiny $8,9,10,18,19,20,28,29,30,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {2} {15} (-3,-3,2,2,2,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{62}=$ \normalsize 
& \tiny $7,9,10,15,16,18,25,26,28,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {540} (-56,4,4,4,44,-35,5,5,25)$ \normalsize 
& \tiny $17,19,20,27,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{63}=$ \normalsize 
& \tiny $20,23,24,26,27,28,29,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {240} (-6,-6,-6,9,9,-60,5,20,35)$ \normalsize 
& \tiny $30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{64}=$ \normalsize 
& \tiny $14,17,19,20,24,27,29,30,31,32,33,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-8,-8,-8,-8,32,-55,5,5,45)$ \normalsize 
& \tiny $34,37,39,40 $ \normalsize \\ 
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{65}=$ \normalsize 
& \tiny $7,9,10,17,19,20,24,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {240} (-31,-6,-6,-6,49,-20,-20,5,35)$ \normalsize 
& \tiny $27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{66}=$ \normalsize 
& \tiny $7,9,10,17,19,20,25,26,28,31,32,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-34,6,6,6,16,-15,-15,-5,35)$ \normalsize 
& \tiny $27,29,30,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{67}=$ \normalsize 
& \tiny $10,20,24,27,29,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {540} (-26,-26,-26,-16,94,-35,-35,-25,95)$ \normalsize 
& \tiny $30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{68}=$ \normalsize 
& \tiny $10,20,30,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,-4,6,6,-5,-5,-5,15)$ \normalsize 
& \tiny $33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{69}=$ \normalsize 
& \tiny $20,30,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-26,-26,-26,39,39,-35,-10,-10,55)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{70}=$ \normalsize 
& \tiny $18,19,20,22,23,24,25,26,27,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-6,-6,4,4,4,-35,5,15,15)$ \normalsize 
& \tiny $28,29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{71}=$ \normalsize 
& \tiny $20,23,24,26,27,28,29,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-16,-16,-16,24,24,-35,-15,25,25)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{72}=$ \normalsize 
& \tiny $6,7,8,9,16,17,18,19,26,27,28,29,33,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-36,-16,-16,34,34,-5,-5,-5,15)$ \normalsize 
& \tiny $10,20,30,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{73}=$ \normalsize 
& \tiny $14,17,18,24,27,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-4,-4,1,1,6,-65,20,20,25)$ \normalsize 
& \tiny $19,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{74}=$ \normalsize 
& \tiny $20,26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-18,-3,-3,12,12,-30,-5,10,25)$ \normalsize 
& \tiny $30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{75}=$ \normalsize 
& \tiny $19,20,24,27,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,1,1,6,-15,0,5,10)$ \normalsize 
& \tiny $29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{76}=$ \normalsize 
& \tiny $10,20,28,29,33,34,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-44,-44,-14,51,51,-40,-40,25,55)$ \normalsize 
& \tiny $30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{77}=$ \normalsize 
& \tiny $9,10,18,24,27,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {190} (-16,-16,9,9,14,-15,-10,10,15)$ \normalsize 
& \tiny $19,20,28,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{78}=$ \normalsize 
& \tiny $9,10,19,20,24,27,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-19,-19,-4,-4,46,-20,-20,-5,45)$ \normalsize 
& \tiny $29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{79}=$ \normalsize 
& \tiny $9,10,19,20,29,30,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-56,-56,34,34,44,-25,-25,-25,75)$ \normalsize 
& \tiny $34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{80}=$ \normalsize 
& \tiny $4,7,8,14,17,18,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {35} (-4,-4,1,1,6,0,0,0,0)$ \normalsize 
& \tiny $9,10,19,20,29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{81}=$ \normalsize 
& \tiny $9,14,17,18,24,27,28,33,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {95} (-8,-8,-3,7,12,-5,0,0,5)$ \normalsize 
& \tiny $10,19,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{82}=$ \normalsize 
& \tiny $7,9,17,19,24,26,28,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {130} (-22,-2,-2,3,23,-10,-10,10,10)$ \normalsize 
& \tiny $10,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{83}=$ \normalsize 
& \tiny $7,9,14,16,18,24,26,28,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-44,-24,-24,36,56,-15,5,5,5)$ \normalsize 
& \tiny $10,17,19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{84}=$ \normalsize 
& \tiny $19,20,24,27,28,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {560} (-4,-4,1,1,6,-140,40,45,55)$ \normalsize 
& \tiny $29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 

\hline  
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{85}=$ \normalsize 
& \tiny $20,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {740} (-56,-16,-16,24,64,-185,-5,75,115)$ \normalsize 
& \tiny $27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{86}=$ \normalsize 
& \tiny $17,18,27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {440} (-56,-21,14,14,49,-110,25,25,60)$ \normalsize 
& \tiny $19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{87}=$ \normalsize 
& \tiny $17,18,24,25,26,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-8,-3,2,2,7,-55,15,20,20)$ \normalsize 
& \tiny $19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{88}=$ \normalsize 
& \tiny $10,20,30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-104,-104,-64,116,156,-55,-55,-55,165)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{89}=$ \normalsize 
& \tiny $10,20,29,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-36,-36,4,14,54,-15,-15,-5,35)$ \normalsize 
& \tiny $30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{90}=$ \normalsize 
& \tiny $10,20,24,26,28,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {560} (-89,-4,-4,6,91,-50,-50,45,55)$ \normalsize 
& \tiny $27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{91}=$ \normalsize 
& \tiny $9,10,19,20,24,27,28,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {110} (-4,-4,1,1,6,-5,-5,0,10)$ \normalsize 
& \tiny $29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{92}=$ \normalsize 
& \tiny $8,18,27,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-82,-42,28,28,68,-25,-25,5,45)$ \normalsize 
& \tiny $9,10,19,20,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{93}=$ \normalsize 
& \tiny $10,14,16,18,24,26,28,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {480} (-42,-2,-2,3,43,-35,10,10,15)$ \normalsize 
& \tiny $17,19,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{94}=$ \normalsize 
& \tiny $10,17,19,27,29,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {380} (-34,-4,-4,6,36,-15,-5,-5,25)$ \normalsize 
& \tiny $20,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{95}=$ \normalsize 
& \tiny $10,17,19,24,26,28,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {620} (-28,-8,-8,12,32,-35,-15,5,45)$ \normalsize 
& \tiny $20,27,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{96}=$ \normalsize 
& \tiny $7,9,17,19,24,26,28,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {940} (-76,-56,-56,84,104,-15,-15,5,25)$ \normalsize 
& \tiny $10,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{97}=$ \normalsize 
& \tiny $10,20,30,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {580} (-12,-2,-2,8,8,-5,-5,-5,15)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{98}=$ \normalsize 
& \tiny $10,20,23,24,25,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {170} (-6,-1,-1,4,4,-5,-5,5,5)$ \normalsize 
& \tiny $26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{99}=$ \normalsize 
& \tiny $9,10,19,20,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-23,-18,12,12,17,-10,-10,-5,25)$ \normalsize 
& \tiny $29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{100}=$ \normalsize 
& \tiny $9,10,19,20,29,30,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-124,-24,16,16,116,-35,-35,-35,105)$ \normalsize 
& \tiny $37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{101}=$ \normalsize 
& \tiny $8,9,18,19,26,27,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {420} (-48,-28,12,32,32,-25,-25,15,35)$ \normalsize 
& \tiny $10,20,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{102}=$ \normalsize 
& \tiny $14,17,19,20,24,27,29,30,34,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-9,-9,-9,-9,36,-15,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{103}=$ \normalsize 
& \tiny $10,20,24,27,29,34,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {70} (-13,-13,-13,-3,42,-5,-5,5,5)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{104}=$ \normalsize 
& \tiny $10,20,21,22,25,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {130} (-2,-2,-2,3,3,-5,-5,5,5)$ \normalsize 
& \tiny $23,24,26,27,28,29,30,33,34,36,37,38,39,40 $ \normalsize \\ 

\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline
\hline
\tiny $\be_{105}=$ \normalsize 
& \tiny $10,16,17,18,19,26,27,28,29,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,4,4,24,24,-15,5,5,5)$ \normalsize 
& \tiny $20,30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{106}=$ \normalsize 
& \tiny $16,17,18,19,26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-24,-4,-4,16,16,-65,15,15,35)$ \normalsize 
& \tiny $20,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{107}=$ \normalsize 
& \tiny $10,16,17,18,19,26,27,28,29,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,0,0,2,2,-3,-1,-1,5)$ \normalsize 
& \tiny $20,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{108}=$ \normalsize 
& \tiny $8,9,18,19,23,24,26,27,33,34,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-2,-2,0,2,2,-1,-1,1,1)$ \normalsize 
& \tiny $10,20,28,29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{109}=$ \normalsize 
& \tiny $19,20,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-44,-44,11,11,66,-65,-15,40,40)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{110}=$ \normalsize 
& \tiny $13,14,16,17,18,19,23,24,26,27,28,29,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,-4,6,6,-15,5,5,5)$ \normalsize 
& \tiny $20,30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{111}=$ \normalsize 
& \tiny $10,20,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {130} (-22,-22,-7,18,33,-20,-20,20,20)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{112}=$ \normalsize 
& \tiny $9,10,19,20,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {380} (-8,-8,2,2,12,-5,-5,5,5)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{113}=$ \normalsize 
& \tiny $10,17,19,24,26,28,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-9,-4,-4,6,11,-10,0,5,5)$ \normalsize 
& \tiny $20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{114}=$ \normalsize 
& \tiny $10,14,17,18,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {460} (-64,-64,-4,36,96,-75,25,25,25)$ \normalsize 
& \tiny $19,20,29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{115}=$ \normalsize 
& \tiny $9,10,18,24,25,26,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-37,-27,18,18,28,-30,-20,25,25)$ \normalsize 
& \tiny $19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{116}=$ \normalsize 
& \tiny $10,13,14,15,23,24,25,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-12,-2,-2,8,8,-15,5,5,5)$ \normalsize 
& \tiny $16,17,18,19,20,26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{117}=$ \normalsize 
& \tiny $9,10,19,20,29,30,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-31,-31,-11,-11,84,-5,-5,-5,15)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{118}=$ \normalsize 
& \tiny $9,10,19,20,29,30,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-88,-38,22,22,82,-15,-15,-15,45)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{119}=$ \normalsize 
& \tiny $9,10,19,20,27,28,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-152,18,38,38,58,-15,-15,5,25)$ \normalsize 
& \tiny $29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{120}=$ \normalsize 
& \tiny $7,9,16,18,26,28,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {940} (-116,-16,-16,64,84,-35,-15,-15,65)$ \normalsize 
& \tiny $10,17,19,20,27,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{121}=$ \normalsize 
& \tiny $4,7,14,17,28,32,33,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-4,-4,0,0,8,-3,-3,1,5)$ \normalsize 
& \tiny $9,10,19,20,24,27,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{122}=$ \normalsize 
& \tiny $9,10,18,28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-26,-26,14,14,24,-15,-5,-5,25)$ \normalsize 
& \tiny $19,20,29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{123}=$ \normalsize 
& \tiny $9,10,17,18,27,28,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-88,2,22,22,42,-15,5,5,5)$ \normalsize 
& \tiny $19,20,29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{124}=$ \normalsize 
& \tiny $9,10,17,27,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {940} (-256,-16,4,4,264,-75,-55,-55,185)$ \normalsize 
& \tiny $19,20,29,30,37,39,40$ \normalsize \\ 
\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{125}=$ \normalsize 
& \tiny $9,10,17,24,28,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {440} (-71,-56,14,14,99,-60,10,25,25)$ \normalsize 
& \tiny $19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{126}=$ \normalsize 
& \tiny $10,16,18,24,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1660} (-124,-24,-24,76,96,-135,-15,65,85)$ \normalsize 
& \tiny $17,19,20,26,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{127}=$ \normalsize 
& \tiny $7,8,17,18,25,26,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {520} (-16,-1,4,4,9,-5,-5,0,10)$ \normalsize 
& \tiny $9,10,19,20,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{128}=$ \normalsize 
& \tiny $9,10,17,18,24,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-36,-16,9,9,34,-30,-5,15,20)$ \normalsize 
& \tiny $19,20,27,28,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{129}=$ \normalsize 
& \tiny $7,9,14,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {310} (-9,-4,-4,1,16,-10,-5,5,10)$ \normalsize 
& \tiny $10,17,19,20,24,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{130}=$ \normalsize 
& \tiny $10,20,24,25,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1260} (-64,-4,-4,16,56,-55,-55,25,85)$ \normalsize 
& \tiny $26,27,28,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{131}=$ \normalsize 
& \tiny $15,16,17,18,19,20,25,26,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,6,6,6,6,-15,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{132}=$ \normalsize 
& \tiny $10,19,24,27,28,33,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {620} (-68,-68,-38,72,102,-105,5,35,65)$ \normalsize 
& \tiny $20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{133}=$ \normalsize 
& \tiny $17,19,24,26,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-7,-2,-2,3,8,-45,10,15,20)$ \normalsize 
& \tiny $20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{134}=$ \normalsize 
& \tiny $10,16,17,23,24,25,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {680} (-12,-7,3,8,8,-15,0,5,10)$ \normalsize 
& \tiny $18,19,20,26,27,28,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{135}=$ \normalsize 
& \tiny $9,19,24,27,28,33,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {940} (-96,-96,4,44,144,-75,-75,25,125)$ \normalsize 
& \tiny $10,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{136}=$ \normalsize 
& \tiny $10,16,17,18,19,25,33,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {480} (-42,-2,-2,23,23,-35,-10,15,30)$ \normalsize 
& \tiny $20,26,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{137}=$ \normalsize 
& \tiny $10,20,23,24,26,27,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {340} (-7,-7,-2,8,8,-10,-10,5,15)$ \normalsize 
& \tiny $28,29,30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{138}=$ \normalsize 
& \tiny $10,20,27,29,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-38,-8,-8,22,32,-25,-25,5,45)$ \normalsize 
& \tiny $30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{139}=$ \normalsize 
& \tiny $10,17,19,26,28,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {90} (-16,-1,-1,4,14,-10,-5,5,10)$ \normalsize 
& \tiny $20,27,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{140}=$ \normalsize 
& \tiny $10,16,18,24,25,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {940} (-86,-6,-6,24,74,-75,5,35,35)$ \normalsize 
& \tiny $17,19,20,26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{141}=$ \normalsize 
& \tiny $9,10,19,20,24,28,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-33,-8,2,2,37,-20,-20,15,25)$ \normalsize 
& \tiny $27,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{142}=$ \normalsize 
& \tiny $7,8,17,18,27,28,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {780} (-112,-52,8,48,108,-15,-15,-15,45)$ \normalsize 
& \tiny $9,10,19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{143}=$ \normalsize 
& \tiny $7,14,18,24,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {620} (-23,-18,2,7,32,-10,-5,-5,20)$ \normalsize 
& \tiny $9,10,17,19,20,27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{144}=$ \normalsize 
& \tiny $10,17,18,27,28,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {620} (-88,-58,-28,72,102,-105,25,25,55)$ \normalsize 
& \tiny $19,20,29,30,37,38,39,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{145}=$ \normalsize 
& \tiny $9,17,18,27,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-36,-16,-1,19,34,-20,-5,-5,30)$ \normalsize 
& \tiny $10,19,20,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{146}=$ \normalsize 
& \tiny $9,10,17,18,27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {45} (-8,-3,2,2,7,-5,0,0,5)$ \normalsize 
& \tiny $19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{147}=$ \normalsize 
& \tiny $10,20,26,27,28,29,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-16,-1,-1,9,9,-5,-5,5,5)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{148}=$ \normalsize 
& \tiny $10,20,24,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {780} (-82,-52,-2,28,108,-75,-75,35,115)$ \normalsize 
& \tiny $27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{149}=$ \normalsize 
& \tiny $9,17,18,26,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-28,-8,2,12,22,-15,-5,5,15)$ \normalsize 
& \tiny $10,19,20,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{150}=$ \normalsize 
& \tiny $10,19,27,28,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-8,-4,0,4,8,-7,-3,1,9)$ \normalsize 
& \tiny $20,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{151}=$ \normalsize 
& \tiny $10,19,24,26,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-2,-1,0,1,2,-2,-1,1,2)$ \normalsize 
& \tiny $20,27,28,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{152}=$ \normalsize 
& \tiny $10,19,27,28,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-4,-2,0,2,4,-3,-1,1,3)$ \normalsize 
& \tiny $20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{153}=$ \normalsize 
& \tiny $10,20,27,28,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {420} (-88,-28,12,32,72,-45,-45,15,75)$ \normalsize 
& \tiny $29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{154}=$ \normalsize 
& \tiny $28,29,30,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-36,-36,24,24,24,-85,-85,55,115)$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{155}=$ \normalsize 
& \tiny $17,19,20,27,29,30,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,24,24,24,64,-85,15,15,55)$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{156}=$ \normalsize 
& \tiny $20,30,34,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-76,-76,-76,24,204,-85,-5,-5,95)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{157}=$ \normalsize 
& \tiny $14,17,19,24,27,29,33,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {420} (-28,-28,-28,12,72,-105,15,15,75)$ \normalsize 
& \tiny $20,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{158}=$ \normalsize 
& \tiny $18,19,20,28,29,30,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,4,44,44,44,-85,15,15,55)$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{159}=$ \normalsize 
& \tiny $24,27,29,30,31,32,33,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-4,-4,-4,-4,16,-65,-65,55,75)$ \normalsize 
& \tiny $34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{160}=$ \normalsize 
& \tiny $17,19,20,24,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {80} (-7,-2,-2,-2,13,-20,0,5,15)$ \normalsize 
& \tiny $27,29,30,34,37,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{161}=$ \normalsize 
& \tiny $20,30,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-32,-32,-32,48,48,-145,-5,-5,155)$ \normalsize 
& \tiny $33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{162}=$ \normalsize 
& \tiny $31,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {4} (0,0,0,0,0,-1,-1,-1,3)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\hline
\tiny $\be_{163}=$ \normalsize 
& \tiny $30,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-56,-56,-56,84,84,-85,-85,15,155)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{164}=$ \normalsize 
& \tiny $23,24,26,27,28,29,33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,-4,6,6,-15,-15,15,15)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{165}=$ \normalsize 
& \tiny $26,27,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-24,-4,-4,16,16,-165,-165,155,175)$ \normalsize 
& \tiny $30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{166}=$ \normalsize 
& \tiny $20,28,29,33,34,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-104,-104,-24,116,116,-165,-65,75,155)$ \normalsize 
& \tiny $30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{167}=$ \normalsize 
& \tiny $29,30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-48,-48,12,12,72,-55,-55,25,85)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{168}=$ \normalsize 
& \tiny $27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-32,-12,8,8,28,-95,-95,85,105)$ \normalsize 
& \tiny $29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{169}=$ \normalsize 
& \tiny $20,30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-48,-48,-28,52,72,-55,-15,-15,85)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{170}=$ \normalsize 
& \tiny $19,20,29,30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-64,-64,16,16,96,-65,-5,-5,75)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{171}=$ \normalsize 
& \tiny $17,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-46,-6,4,4,44,-85,5,35,45)$ \normalsize 
& \tiny $19,20,27,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{172}=$ \normalsize 
& \tiny $20,30,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-168,-28,-28,112,112,-205,-25,-25,255)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{173}=$ \normalsize 
& \tiny $20,23,24,25,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-48,-8,-8,32,32,-205,15,95,95)$ \normalsize 
& \tiny $26,27,28,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{174}=$ \normalsize 
& \tiny $19,20,29,30,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-164,-24,16,16,156,-165,-5,-5,175)$ \normalsize 
& \tiny $37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{175}=$ \normalsize 
& \tiny $20,24,27,29,34,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-56,-56,-56,-36,204,-85,15,35,35)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{176}=$ \normalsize 
& \tiny $18,19,20,28,29,30,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-12,-12,8,8,8,-145,35,35,75)$ \normalsize 
& \tiny $32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{177}=$ \normalsize 
& \tiny $20,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-104,-104,-24,76,156,-165,-65,115,115)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{178}=$ \normalsize 
& \tiny $17,19,24,26,28,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-28,-8,-8,12,32,-55,5,25,25)$ \normalsize 
& \tiny $20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{179}=$ \normalsize 
& \tiny $14,17,18,24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {420} (-48,-48,12,12,72,-105,35,35,35)$ \normalsize 
& \tiny $19,20,29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{180}=$ \normalsize 
& \tiny $9,10,19,20,29,30,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,0,2,2,4,-1,-1,-1,3)$ \normalsize 
& \tiny $37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{181}=$ \normalsize 
& \tiny $9,10,19,20,29,30,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,-36,-16,-16,204,-5,-5,-5,15)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{182}=$ \normalsize 
& \tiny $9,10,19,20,29,30,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,-136,84,84,104,-5,-5,-5,15)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{183}=$ \normalsize 
& \tiny $4,7,14,17,24,27,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-52,-52,-12,-12,128,-25,-25,-25,75)$ \normalsize 
& \tiny $9,10,19,20,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{184}=$ \normalsize 
& \tiny $10,17,19,27,29,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-264,16,16,76,156,-65,-5,-5,75)$ \normalsize 
& \tiny $20,30,37,39,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{185}=$ \normalsize 
& \tiny $10,18,19,28,29,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {660} (-264,-24,56,116,116,-65,-5,-5,75)$ \normalsize 
& \tiny $20,30,38,39,40 $ \normalsize \\ 
\hline 
\hline 
\tiny $\be_{186}=$ \normalsize 
& \tiny $7,9,16,18,26,28,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-20,-8,-8,16,20,-5,-1,-1,7)$ \normalsize 
& \tiny $10,17,19,20,27,29,30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{187}=$ \normalsize 
& \tiny $19,20,28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-148,-148,52,52,192,-205,-45,95,155)$ \normalsize 
& \tiny $29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{188}=$ \normalsize 
& \tiny $19,20,27,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-92,-32,8,8,108,-95,-15,25,85)$ \normalsize 
& \tiny $29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{189}=$ \normalsize 
& \tiny $17,18,25,26,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1460} (-64,-4,16,16,36,-365,95,115,155)$ \normalsize 
& \tiny $19,20,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{190}=$ \normalsize 
& \tiny $19,24,27,28,33,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1140} (-96,-96,-36,84,144,-285,35,95,155)$ \normalsize 
& \tiny $20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{191}=$ \normalsize 
& \tiny $20,23,24,26,27,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-28,-28,-8,32,32,-205,15,75,115)$ \normalsize 
& \tiny $28,29,30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{192}=$ \normalsize 
& \tiny $10,20,30,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,-56,-56,44,204,-25,-25,-25,75)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{193}=$ \normalsize 
& \tiny $10,20,29,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-48,-48,-28,-8,132,-15,-15,5,25)$ \normalsize 
& \tiny $30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{194}=$ \normalsize 
& \tiny $9,10,17,27,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-328,32,52,52,192,-45,-25,-25,95)$ \normalsize 
& \tiny $19,20,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{195}=$ \normalsize 
& \tiny $10,20,28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-148,-148,-28,132,192,-125,-125,95,155)$ \normalsize 
& \tiny $29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{196}=$ \normalsize 
& \tiny $9,10,14,17,24,27,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-46,-46,4,4,84,-45,5,5,35)$ \normalsize 
& \tiny $19,20,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{197}=$ \normalsize 
& \tiny $9,10,19,20,28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-12,-12,4,4,16,-7,-7,5,9)$ \normalsize 
& \tiny $29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{198}=$ \normalsize 
& \tiny $20,27,29,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-52,-12,-12,28,48,-95,-15,25,85)$ \normalsize 
& \tiny $30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{199}=$ \normalsize 
& \tiny $9,10,18,28,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-328,-28,112,112,132,-45,-25,-25,95)$ \normalsize 
& \tiny $19,20,29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{200}=$ \normalsize 
& \tiny $10,16,18,25,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-4,0,0,1,3,-3,0,1,2)$ \normalsize 
& \tiny $17,19,20,26,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{201}=$ \normalsize 
& \tiny $10,17,19,24,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1140} (-136,-96,-96,84,244,-185,-5,35,155)$ \normalsize 
& \tiny $20,27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{202}=$ \normalsize 
& \tiny $10,18,19,28,29,33,34,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-32,-32,8,28,28,-25,-5,-5,35)$ \normalsize 
& \tiny $20,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{203}=$ \normalsize 
& \tiny $19,20,24,28,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1140} (-136,-16,4,4,144,-285,-5,135,155)$ \normalsize 
& \tiny $27,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{204}=$ \normalsize 
& \tiny $10,20,30,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-136,-136,24,124,124,-25,-25,-25,75)$ \normalsize 
& \tiny $40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{205}=$ \normalsize 
& \tiny $10,20,23,24,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-32,-12,-12,28,28,-35,-35,25,45)$ \normalsize 
& \tiny $26,27,28,29,30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{206}=$ \normalsize 
& \tiny $9,10,18,24,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-24,-20,12,12,20,-21,-13,15,19)$ \normalsize 
& \tiny $19,20,27,28,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{207}=$ \normalsize 
& \tiny $10,20,25,31,32 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1220} (-88,12,12,32,32,-45,-45,-5,95)$ \normalsize 
& \tiny $26,27,28,29,30,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{208}=$ \normalsize 
& \tiny $7,9,17,19,24,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {820} (-108,-28,-28,-8,172,-65,-65,15,115)$ \normalsize 
& \tiny $10,20,27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{209}=$ \normalsize 
& \tiny $9,19,24,27,33,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-18,-18,-8,2,42,-15,-15,-5,35)$ \normalsize 
& \tiny $10,20,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{210}=$ \normalsize 
& \tiny $10,20,30,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-92,-92,48,68,68,-45,-45,-45,135)$ \normalsize 
& \tiny $33,34,36,37,38,39,40$ \normalsize \\ 
\hline 
\hline
\tiny $\be_{211}=$ \normalsize 
& \tiny $17,18,27,28,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1140} (-136,-76,-16,84,144,-285,75,75,135)$ \normalsize 
& \tiny $19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{212}=$ \normalsize 
& \tiny $10,17,24,28,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1140} (-176,-136,-16,84,244,-185,35,75,75)$ \normalsize 
& \tiny $19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{213}=$ \normalsize 
& \tiny $9,17,18,27,28,33 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-24,-20,-8,20,32,-13,-1,-1,15)$ \normalsize 
& \tiny $10,19,20,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{214}=$ \normalsize 
& \tiny $7,8,17,18,27,28,34 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {740} (-96,-76,24,24,124,-5,-5,-5,15)$ \normalsize 
& \tiny $9,10,19,20,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{215}=$ \normalsize 
& \tiny $7,17,24,28,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-38,-8,2,2,42,-15,-15,15,15)$ \normalsize 
& \tiny $9,10,19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{216}=$ \normalsize 
& \tiny $20,26,27,28,29,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,0,0,4,4,-5,-1,3,3)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{217}=$ \normalsize 
& \tiny $19,20,27,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-32,-12,8,8,28,-45,-5,15,35)$ \normalsize 
& \tiny $29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{218}=$ \normalsize 
& \tiny $10,20,30,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,-16,-16,44,44,-15,-15,-15,45)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{219}=$ \normalsize 
& \tiny $10,20,29,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-104,-44,16,36,96,-25,-25,-5,55)$ \normalsize 
& \tiny $30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{220}=$ \normalsize 
& \tiny $10,20,27,29,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-92,-32,-32,48,108,-55,-55,25,85)$ \normalsize 
& \tiny $30,37,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{221}=$ \normalsize 
& \tiny $10,20,26,27,28,29,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,4,4,8,8,-3,-3,1,5)$ \normalsize 
& \tiny $30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{222}=$ \normalsize 
& \tiny $9,19,24,28,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1460} (-224,-64,-4,36,256,-125,-125,95,155)$ \normalsize 
& \tiny $10,20,27,29,30,34,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{223}=$ \normalsize 
& \tiny $9,10,19,20,27,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-36,-16,4,4,44,-15,-15,5,25)$ \normalsize 
& \tiny $29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{224}=$ \normalsize 
& \tiny $9,10,19,20,27,28,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {580} (-32,-12,8,8,28,-25,-25,-5,55)$ \normalsize 
& \tiny $29,30,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 0.9in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 0.9in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{225}=$ \normalsize 
& \tiny $10,19,29,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-16,-4,0,4,16,-7,-3,-3,13)$ \normalsize 
& \tiny $20,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{226}=$ \normalsize 
& \tiny $9,17,18,24,26,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {420} (-48,-28,-8,32,52,-25,-5,15,15)$ \normalsize 
& \tiny $10,19,20,27,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{227}=$ \normalsize 
& \tiny $9,10,17,28,34,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-26,-6,4,4,24,-15,-5,5,15)$ \normalsize 
& \tiny $19,20,27,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{228}=$ \normalsize 
& \tiny $8,18,27,34,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-52,-32,8,28,48,-15,-15,5,25)$ \normalsize 
& \tiny $9,10,19,20,28,29,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{229}=$ \normalsize 
& \tiny $10,20,30,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {740} (-196,-16,-16,64,164,-65,-65,-65,195)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{230}=$ \normalsize 
& \tiny $10,20,24,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1460} (-124,-64,-64,-4,256,-125,-125,-5,255)$ \normalsize 
& \tiny $27,29,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{231}=$ \normalsize 
& \tiny $10,20,28,29,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {380} (-72,-52,28,48,48,-35,-35,-15,85)$ \normalsize 
& \tiny $30,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{232}=$ \normalsize 
& \tiny $10,17,19,27,29,33,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-16,-6,-6,4,24,-15,-5,-5,25)$ \normalsize 
& \tiny $20,30,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{233}=$ \normalsize 
& \tiny $34,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-3,-3,-3,-3,12,-5,-5,-5,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{234}=$ \normalsize 
& \tiny $30,34,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-4,-4,-4,0,12,-5,-5,3,7)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{235}=$ \normalsize 
& \tiny $30,31,32,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {80} (-2,-2,-2,3,3,-20,-20,15,25)$ \normalsize 
& \tiny $33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{236}=$ \normalsize 
& \tiny $33,34,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-4,-4,-4,6,6,-15,-15,-15,45)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{237}=$ \normalsize 
& \tiny $28,29,33,34,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-16,-16,4,14,14,-35,-35,25,45)$ \normalsize 
& \tiny $30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{238}=$ \normalsize 
& \tiny $30,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-4,-4,-2,4,6,-5,-5,1,9)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{239}=$ \normalsize 
& \tiny $30,33,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-6,-1,-1,4,4,-10,-10,5,15)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{240}=$ \normalsize 
& \tiny $27,29,30,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-4,-4,-4,36,-15,-15,15,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\hline 
\tiny $\be_{241}=$ \normalsize 
& \tiny $28,29,30,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-24,16,16,16,-15,-15,15,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{242}=$ \normalsize 
& \tiny $24,27,28,34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-16,-16,4,4,24,-35,-35,35,35)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{243}=$ \normalsize 
& \tiny $19,20,29,30,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-24,6,6,36,-15,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{244}=$ \normalsize 
& \tiny $19,20,29,30,35,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,4,14,14,24,-35,5,5,25)$ \normalsize 
& \tiny $37,38,39,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{245}=$ \normalsize 
& \tiny $24,27,29,30,34,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-3,-3,-3,-3,12,-5,-5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{246}=$ \normalsize 
& \tiny $29,30,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-2,2,2,6,-5,-5,3,7)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{247}=$ \normalsize 
& \tiny $20,30,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-3,-3,2,12,-5,0,0,5)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{248}=$ \normalsize 
& \tiny $19,20,29,30,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-4,-4,-2,-2,12,-5,1,1,3)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{249}=$ \normalsize 
& \tiny $19,20,27,28,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-16,-1,4,4,9,-10,0,5,5)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{250}=$ \normalsize 
& \tiny $20,28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-44,-44,-4,36,56,-65,-25,35,55)$ \normalsize 
& \tiny $29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{251}=$ \normalsize 
& \tiny $20,30,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,2,7,7,-5,0,0,5)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{252}=$ \normalsize 
& \tiny $20,23,24,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-16,-6,-6,14,14,-85,5,35,45)$ \normalsize 
& \tiny $26,27,28,29,30,33,34,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{253}=$ \normalsize 
& \tiny $17,19,24,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-24,-14,-14,6,46,-65,5,15,45)$ \normalsize 
& \tiny $20,27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{254}=$ \normalsize 
& \tiny $18,19,20,28,29,30,32,33,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-3,-3,2,2,2,-5,0,0,5)$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{255}=$ \normalsize 
& \tiny $17,24,28,34,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-34,-24,6,6,46,-65,15,25,25)$ \normalsize 
& \tiny $19,20,27,29,30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{256}=$ \normalsize 
& \tiny $25,26,27,28,29,30,35,36,37,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,2,2,2,2,-5,-5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{257}=$ \normalsize 
& \tiny $20,30,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-2,-2,6,6,-5,-1,-1,7)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{258}=$ \normalsize 
& \tiny $19,20,29,30,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-3,2,2,7,-5,0,0,5)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{259}=$ \normalsize 
& \tiny $20,27,29,34,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-14,-4,-4,6,16,-15,-5,5,15)$ \normalsize 
& \tiny $30,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{260}=$ \normalsize 
& \tiny $20,30,34,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-64,-4,-4,16,56,-65,-5,-5,75)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{261}=$ \normalsize 
& \tiny $10,20,30,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {5} (-2,-2,-2,3,3,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{262}=$ \normalsize 
& \tiny $10,20,30,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,0,4,12,-1,-1,-1,3)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{263}=$ \normalsize 
& \tiny $10,20,30,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {80} (-32,3,3,13,13,-5,-5,-5,15)$ \normalsize 
& \tiny $36,37,38,39,40$ \normalsize \\ 
\hline 
\hline
\tiny $\be_{264}=$ \normalsize 
& \tiny $9,10,19,20,29,30,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {10} (-4,-4,1,1,6,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{265}=$ \normalsize 
& \tiny $10,20,27,29,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-2,-2,0,12,-1,-1,1,1)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{266}=$ \normalsize 
& \tiny $10,20,28,29,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,4,6,6,-1,-1,1,1)$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{267}=$ \normalsize 
& \tiny $10,19,29,36 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {260} (-104,-4,16,36,56,-25,-5,-5,35)$ \normalsize 
& \tiny $20,30,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{268}=$ \normalsize 
& \tiny $7,17,24,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {340} (-46,-16,-6,-6,74,-25,-25,5,45)$ \normalsize 
& \tiny $9,10,19,20,27,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{269}=$ \normalsize 
& \tiny $8,18,24,27,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {180} (-22,-22,8,8,28,-5,-5,5,5)$ \normalsize 
& \tiny $9,10,19,20,28,29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{270}=$ \normalsize 
& \tiny $4,7,9,10,14,17,19,20,24,27,29,30,34,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {20} (-1,-1,-1,-1,4,0,0,0,0)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{271}=$ \normalsize 
& \tiny $9,10,19,20,27,28,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-4,6,6,16,-5,-5,5,5)$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{272}=$ \normalsize 
& \tiny $10,14,17,24,27,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-28,-28,-8,12,52,-35,5,5,25)$ \normalsize 
& \tiny $19,20,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{273}=$ \normalsize 
& \tiny $8,9,10,18,19,20,28,29,30,31 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-6,-6,4,4,4,-5,-5,-5,15)$ \normalsize 
& \tiny $32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{274}=$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-4,-4,-4,36,-15,-15,-15,45)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{275}=$ \normalsize 
& \tiny $38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-24,16,16,16,-15,-15,-15,45)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{276}=$ \normalsize 
& \tiny $34,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-16,-16,4,4,24,-35,-35,-35,105)$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{277}=$ \normalsize 
& \tiny $30,37,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,-16,-16,4,84,-35,-35,25,45)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{278}=$ \normalsize 
& \tiny $30,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,-56,24,44,44,-35,-35,25,45)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{279}=$ \normalsize 
& \tiny $28,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-28,-28,12,12,32,-55,-55,45,65)$ \normalsize 
& \tiny $29,30,38,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{280}=$ \normalsize 
& \tiny $30,36,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-4,-4,16,16,-15,-15,5,25)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{281}=$ \normalsize 
& \tiny $27,29,30,34,35,36,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-4,0,0,0,4,-5,-5,3,7)$ \normalsize 
& \tiny $37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{282}=$ \normalsize 
& \tiny $20,30,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-24,-24,36,36,-15,5,5,5)$ \normalsize 
& \tiny  $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{283}=$ \normalsize 
& \tiny $20,30,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {140} (-56,-56,4,24,84,-35,5,5,25)$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{284}=$ \normalsize 
& \tiny $20,30,35 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {220} (-88,12,12,32,32,-55,5,5,45)$ \normalsize 
& \tiny $36,37,38,39,40 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{285}=$ \normalsize 
& \tiny $17,19,20,27,29,30,37,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-4,-4,-4,36,-15,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{286}=$ \normalsize 
& \tiny $18,19,20,28,29,30,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {60} (-24,-24,16,16,16,-15,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{287}=$ \normalsize 
& \tiny $14,17,24,27,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-2,-2,0,0,4,-5,1,1,3)$ \normalsize 
& \tiny $19,20,29,30,34,37,39,40 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{288}=$ \normalsize 
& \tiny $39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,2,2,12,-5,-5,-5,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{289}=$ \normalsize 
& \tiny $35,36,37,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,2,2,2,2,-5,-5,-5,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{290}=$ \normalsize 
& \tiny $30,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,-8,12,12,-5,-5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{291}=$ \normalsize 
& \tiny $29,30,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,2,2,12,-5,-5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{292}=$ \normalsize 
& \tiny $40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-8,-8,-8,12,12,-5,-5,-5,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\end{tabular}
\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline
\hline 
\tiny $\be_1=$ \normalsize
& \tiny 
\begin{math}
\begin{matrix}
12,13,14,15,16,17,18,19,20,21,27,28,29,30,31, \\
32,33,34,35,36,37,38,39,40,41,42,43,44,45,46 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-5,-5,-5,3,3,3,3,3)$ \normalsize 
& \tiny $47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_2=$ \normalsize 
& \tiny $15,18,20,21,26,27,28,29,31,32,34,37,38,39,41,42,44 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {376} (-13,-5,-5,3,3,3,3,11)$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_3=$ \normalsize 
& \tiny $11,15,18,20,21,26,30,33,35,36,37,38,39,41,42,44,47,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {184} (-7,-7,1,1,1,1,1,9)$ \normalsize 
& \tiny $40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_4=$ \normalsize 
& \tiny $19,20,21,24,25,26,28,29,30,31,32,33,38,39,40,41,42,43,47,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-5,-1,-1,-1,-1,3,3,3)$ \normalsize 
& \tiny $34,35,36,44,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_5=$ \normalsize 
& \tiny $6,11,15,16,17,19,26,30,31,32,34,40,41,42,44,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {248} (-5,-5,-5,-5,3,3,3,11)$ \normalsize 
& \tiny $18,20,21,33,35,36,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_6=$ \normalsize 
& \tiny $15,18,20,21,30,33,35,36,40,43,45,46,47,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {56} (-3,-3,-3,1,1,1,1,5)$ \normalsize 
& \tiny $49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_7=$ \normalsize
& \tiny 
\begin{math}
\begin{matrix}
5,6,10,11,14,15,17,18,19,20,25,26,29,30,32,33, \\
34,35,39,40,42,43,44,45,48,49,50,51,53,54 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-1,-1,-1,-1,-1,-1,3,3)$ \normalsize 
& \tiny $21,36,46,52,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_8=$ \normalsize 
& \tiny $18,20,21,33,35,36,43,45,46,49,51,52,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {248} (-5,-5,-5,-5,3,3,3,11)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}
\end{center}

\newpage

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline
\hline
\tiny $\be_9=$ \normalsize
& \tiny 
\begin{math}
\begin{matrix}
22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39, \\
40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {56} (-7,1,1,1,1,1,1,1)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline
\hline
\tiny $\be_{10}=$ \normalsize 
& \tiny $19,20,21,34,35,36,44,45,46,50,51,52,53,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {120} (3,-3,-3,-3,-3,5,5,5)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{11}=$ \normalsize 
& \tiny $21,25,26,29,30,32,33,34,35,39,40,42,43,44,45,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {184} (-9,-1,-1,-1,-1,-1,7,7)$ \normalsize 
& \tiny $36,46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{12}=$ \normalsize 
& \tiny $19,20,21,34,35,36,38,39,40,41,42,43,47,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {312} (-9,-9,-1,-1,-1,7,7,7)$ \normalsize 
& \tiny $44,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{13}=$ \normalsize 
& \tiny $18,20,21,26,30,31,32,34,40,41,42,44,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-3,-1,-1,-1,1,1,1,3)$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{14}=$ \normalsize 
& \tiny $11,15,18,19,26,30,33,34,38,39,41,42,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-5,-5,-1,-1,-1,3,3,7)$ \normalsize 
& \tiny $20,21,35,36,40,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{15}=$ \normalsize 
& \tiny $18,20,21,26,30,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {632} (-13,-5,-5,-5,3,3,3,19)$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{16}=$ \normalsize 
& \tiny $21,36,46,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {312} (-7,-7,-7,1,1,1,9,9)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{17}=$ \normalsize 
& \tiny $20,21,26,30,33,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {1208} (-23,-15,1,1,1,9,9,17)$ \normalsize 
& \tiny $35,36,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{18}=$ \normalsize 
& \tiny $18,20,21,26,30,31,32,34,37,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {184} (-9,-5,-1,-1,3,3,3,7)$ \normalsize 
& \tiny $33,35,36,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{19}=$ \normalsize 
& \tiny $15,18,19,30,33,34,40,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {568} (-9,-9,-9,-1,-1,7,7,15)$ \normalsize 
& \tiny $20,21,35,36,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{20}=$ \normalsize 
& \tiny $15,18,20,26,29,32,34,39,42,44,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {232} (-15,-7,-7,1,1,1,9,17)$ \normalsize 
& \tiny $21,30,33,35,36,40,43,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{21}=$ \normalsize 
& \tiny $21,25,26,29,30,32,33,34,35,37,38,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {440} (-15,-7,1,1,1,1,9,9)$ \normalsize 
& \tiny $36,39,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{22}=$ \normalsize 
& \tiny $20,21,26,30,33,34,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {376} (-11,-3,-3,-3,-3,5,5,13)$ \normalsize 
& \tiny $35,36,45,46,51,52,54,55,56$ \normalsize \\ 
\hline 
\hline
\tiny $\be_{23}=$ \normalsize 
& \tiny $20,21,26,30,33,34,38,39,41,42,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {696} (-17,-9,-1,-1,-1,7,7,15)$ \normalsize 
& \tiny $35,36,40,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{24}=$ \normalsize 
& \tiny $17,18,19,20,25,26,29,30,31,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {504} (-13,-5,-5,-5,3,3,11,11)$ \normalsize 
& \tiny $21,32,33,34,35,36,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{25}=$ \normalsize 
& \tiny $18,19,26,30,31,32,40,41,42,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {824} (-15,-7,-7,-7,1,9,9,17)$ \normalsize 
& \tiny $20,21,33,34,35,36,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{26}=$ \normalsize 
& \tiny $6,11,26,47,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {440} (-7,-7,-7,1,1,1,1,17)$ \normalsize 
& \tiny $15,18,20,21,30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{27}=$ \normalsize 
& \tiny $6,11,15,18,20,21,26,30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {56} (-1,-1,-1,-1,-1,-1,-1,7)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{28}=$ \normalsize 
& \tiny $21,26,29,32,34,39,42,44,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {248} (-11,-3,-3,1,1,1,5,9)$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{29}=$ \normalsize 
& \tiny $20,21,35,36,45,46,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {13} {568} (-9,-9,-9,-1,-1,7,7,15)$ \normalsize 
& \tiny $51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{30}=$ \normalsize 
& \tiny $21,36,39,40,42,43,44,45,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {9} {632} (-13,-13,-5,3,3,3,11,11)$ \normalsize 
& \tiny $46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{31}=$ \normalsize 
& \tiny $20,21,35,36,40,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {11} {952} (-15,-15,-7,1,1,9,9,17)$ \normalsize 
& \tiny $45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{32}=$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
16,17,18,19,20,21,31,32,33,34,35,36,41,42,43,44, \\
45,46,47,48,49,50,51,52 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-1,-1,-1,-1,1,1,1,1)$ \normalsize 
& \tiny $53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{33}=$ \normalsize 
& \tiny $21,29,30,32,33,34,35,39,40,42,43,44,45,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-7,-3,-3,1,1,1,5,5)$ \normalsize 
& \tiny $36,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{34}=$ \normalsize 
& \tiny $20,21,33,34,40,41,42,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {424} (-21,-13,-5,-5,3,11,11,19)$ \normalsize 
& \tiny $35,36,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{35}=$ \normalsize 
& \tiny $15,18,19,26,29,32,39,42,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {312} (-9,-5,-5,-1,-1,3,7,11)$ \normalsize 
& \tiny $20,21,30,33,34,35,36,40,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{36}=$ \normalsize 
& \tiny $11,15,17,19,26,30,32,34,39,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {888} (-13,-13,-5,-5,3,3,11,19)$ \normalsize 
& \tiny $18,20,21,33,35,36,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{37}=$ \normalsize 
& \tiny $14,15,17,18,19,20,29,30,32,33,34,35,39,40,42,43,44,45,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-7,-7,-7,1,1,1,9,9)$ \normalsize 
& \tiny $21,36,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{38}=$
& \tiny $21,25,26,27,28,31,37,38,41 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {760} (-21,-5,-5,3,3,3,11,11)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
29,30,32,33,34,35,36,39,40,42,43,44,45,46,47,48, \\
49,50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline
\hline 
\tiny $\be_{39}=$ \normalsize 
& \tiny $21,32,33,34,35,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {888} (-19,-11,-3,-3,5,5,13,13)$ \normalsize 
& \tiny $36,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{40}=$ \normalsize 
& \tiny $17,18,19,20,32,33,34,35,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-3,-3,-1,-1,1,1,3,3)$ \normalsize 
& \tiny $21,36,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{41}=$
& \tiny $15,17,19,26,29,39,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1912} (-21,-13,-13,-5,3,3,19,27)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
18,20,21,30,32,33,34,35,36,40,42,43,44,45,46,48, \\
49,50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline
\hline 
\tiny $\be_{42}=$ \normalsize 
& \tiny $21,26,30,32,34,39,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {1528} (-27,-11,-3,-3,5,5,13,21)$ \normalsize 
& \tiny $33,35,36,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{43}=$ \normalsize 
& \tiny $15,18,26,34,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {216} (-17,-9,-9,-1,-1,7,7,23)$ \normalsize 
& \tiny $20,21,30,33,35,36,40,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{44}=$
& \tiny $18,19,26,30,31,32,38,39 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {1272} (-21,-13,-5,-5,3,11,11,19)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
20,21,33,34,35,36,40,41,42,43,44,45,46,47,48,49, \\
50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{45}=$ \normalsize 
& \tiny $18,19,26,30,32,39,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {616} (-23,-15,-7,-7,1,9,17,25)$ \normalsize 
& \tiny $20,21,33,34,35,36,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{46}=$ \normalsize 
& \tiny $21,36,46,52,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {5} {24} (-1,-1,-1,-1,-1,-1,3,3)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{47}=$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,47,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {40} (-5,-1,-1,1,1,1,1,3)$ \normalsize 
& \tiny $49,51,52,54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{48}=$ \normalsize 
& \tiny $21,36,46,52,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {7} {88} (-3,-3,-3,-3,1,1,5,5)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{49}=$ \normalsize 
& \tiny $16,17,18,19,20,21,31,32,33,34,35,36,37,38,39,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-5,-5,-1,-1,3,3,3,3)$ \normalsize 
& \tiny $41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{50}=$ \normalsize 
& \tiny $6,11,15,18,19,26,30,33,34,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-1,-1,-1,-1,-1,1,1,3)$ \normalsize 
& \tiny $20,21,35,36,45,46,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{51}=$ \normalsize 
& \tiny $18,20,21,33,35,36,43,45,46,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {12} (-2,-2,-2,0,1,1,1,3)$ \normalsize 
& \tiny $49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{52}=$ \normalsize 
& \tiny $18,20,21,33,35,36,43,45,46,49,51,52 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-3,-3,-3,-3,-1,-1,-1,15)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{53}=$ \normalsize 
& \tiny $20,21,35,36,45,46,51,52,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-7,-7,-7,-7,-7,5,5,25)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{54}=$ \normalsize 
& \tiny $21,30,33,35,40,43,45,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-9,-5,-5,1,1,1,5,11)$ \normalsize 
& \tiny $36,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{55}=$ \normalsize 
& \tiny $34,35,36,38,39,40,41,42,43,47,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,0,1,1,1,2,2,2)$ \normalsize 
& \tiny $44,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{56}=$ \normalsize 
& \tiny $19,20,21,34,35,36,44,45,46,47,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {6} (-1,-1,-1,0,0,1,1,1)$ \normalsize 
& \tiny $50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{57}=$ \normalsize 
& \tiny $25,26,29,30,32,33,34,35,39,40,42,43,44,45,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,1,1,1,1,1,5,5)$ \normalsize 
& \tiny $36,46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{58}=$ \normalsize 
& \tiny $18,20,26,30,32,34,40,42,44,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {20} (-2,-1,-1,-1,0,0,2,3)$ \normalsize 
& \tiny $21,33,35,36,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{59}=$ \normalsize 
& \tiny $21,36,46,49,51,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-5,-5,-5,-1,-1,-1,3,15)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{60}=$ \normalsize 
& \tiny $21,36,46,49,51,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {184} (-45,-45,-45,-5,11,11,51,67)$ \normalsize 
& \tiny $52,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{61}=$ \normalsize 
& \tiny $15,18,19,30,33,34,40,43,44,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {184} (-13,-13,-13,-5,-5,3,19,27)$ \normalsize 
& \tiny $20,21,35,36,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{62}=$ \normalsize 
& \tiny $21,25,26,29,30,31,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {48} (-5,-1,-1,-1,1,1,3,3)$ \normalsize 
& \tiny $32,33,34,35,36,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{63}=$ \normalsize 
& \tiny $26,30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-1,-1,-1,-1,-1,-1,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{64}=$ \normalsize 
& \tiny $20,21,26,30,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {232} (-47,-15,-15,-15,-3,17,17,61)$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{65}=$ \normalsize 
& \tiny $15,18,20,21,26,47,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {152} (-7,-3,-3,1,1,1,1,9)$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{66}=$ \normalsize 
& \tiny $33,35,36,40,41,42,44,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-1,1,1,3,3,3,5)$ \normalsize 
& \tiny $43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{67}=$ \normalsize 
& \tiny $21,26,30,33,34,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-29,-5,-5,-5,-5,3,19,27)$ \normalsize 
& \tiny $35,36,45,46,51,52,54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{68}=$ \normalsize 
& \tiny $20,26,30,33,34,39,42,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {280} (-25,-17,-9,-9,-9,-1,31,39)$ \normalsize 
& \tiny $21,35,36,40,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{69}=$ \normalsize 
& \tiny $21,36,37,38,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {152} (-7,-7,1,1,1,1,5,5)$ \normalsize 
& \tiny $39,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{70}=$ \normalsize 
& \tiny $34,35,36,44,45,46,50,51,52,53,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-3,-3,-3,-3,7,7,7)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{71}=$ \normalsize 
& \tiny $18,20,21,26,30,41,42,44,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-5,-4,0,0,1,1,1,6)$ \normalsize 
& \tiny $33,35,36,40,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{72}=$ \normalsize 
& \tiny $19,20,34,35,39,40,42,43,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-19,-19,-3,-3,-3,13,17,17)$ \normalsize 
& \tiny $21,36,44,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{73}=$ \normalsize 
& \tiny $21,25,26,29,30,32,33,38,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {48} (-5,-2,0,0,0,1,3,3)$ \normalsize 
& \tiny $34,35,36,39,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{74}=$ \normalsize 
& \tiny $11,15,18,20,26,30,33,35,39,42,44,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-9,-9,-1,-1,-1,-1,7,15)$ \normalsize 
& \tiny $21,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{75}=$
& \tiny $6,11,19,26,34,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {216} (-5,-5,-5,-1,-1,3,3,11)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
15,18,20,21,30,33,35,36,40,43,45,46,49,50,51,52, \\
53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline
\hline 
\tiny $\be_{76}=$ \normalsize 
& \tiny $18,20,21,33,35,36,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-3,-3,-1,-1,1,1,1,5)$ \normalsize 
& \tiny $43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{77}=$ \normalsize 
& \tiny $20,21,35,36,45,46,49,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-17,-17,-17,-13,7,11,11,35)$ \normalsize 
& \tiny $51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{78}=$ \normalsize 
& \tiny $36,39,40,42,43,44,45,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-6,-1,0,1,1,1,2,2)$ \normalsize 
& \tiny $46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{79}=$ \normalsize 
& \tiny $21,36,44,45,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-11,-11,-9,-9,-9,15,17,17)$ \normalsize 
& \tiny $46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{80}=$ \normalsize 
& \tiny $20,21,30,33,40,43,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-19,-15,-15,3,3,7,7,29)$ \normalsize 
& \tiny $35,36,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{81}=$ \normalsize 
& \tiny $21,32,33,34,35,42,43,44,45,48,49,50,51 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-13,-5,-5,-5,3,3,11,11)$ \normalsize 
& \tiny $36,46,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{82}=$ \normalsize 
& \tiny $21,33,35,40,42,44,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {152} (-37,-9,-5,-5,-1,-1,27,31)$ \normalsize 
& \tiny $36,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{83}=$ \normalsize 
& \tiny $20,21,35,36,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {152} (-25,-25,-17,-9,11,19,19,27)$ \normalsize 
& \tiny $45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{84}=$ \normalsize 
& \tiny $20,21,30,33,34,40,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {12} (-2,-1,-1,0,0,1,1,2)$ \normalsize 
& \tiny $35,36,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{85}=$ \normalsize 
& \tiny $36,46,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-21,-11,-11,3,3,3,17,17)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{86}=$ \normalsize 
& \tiny $30,33,34,40,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-39,3,3,5,5,7,7,9)$ \normalsize 
& \tiny $35,36,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{87}=$ \normalsize 
& \tiny $21,34,35,39,40,42,43,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-4,-3,-1,0,0,2,3,3)$ \normalsize 
& \tiny $36,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{88}=$ \normalsize 
& \tiny $15,18,19,30,33,34,38,39,41,42 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-5,-5,-3,1,1,3,3,5)$ \normalsize 
& \tiny $20,21,35,36,40,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{89}=$ \normalsize 
& \tiny $21,36,45,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-13,-13,-9,-1,-1,7,11,19)$ \normalsize 
& \tiny $46,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{90}=$ \normalsize 
& \tiny $21,36,40,43,44,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {376} (-69,-69,-29,11,11,27,51,67)$ \normalsize 
& \tiny $45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{91}=$ \normalsize 
& \tiny $20,21,30,33,34,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {112} (-6,-5,-3,2,2,3,3,4)$ \normalsize 
& \tiny $35,36,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{92}=$ \normalsize 
& \tiny $18,19,33,34,40,42,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {44} (-3,-3,-2,-2,-1,0,5,6)$ \normalsize 
& \tiny $20,21,35,36,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{93}=$ \normalsize 
& \tiny $20,21,33,34,43,44,49,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-17,-9,-9,-9,3,11,11,19)$ \normalsize 
& \tiny $35,36,45,46,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{94}=$ \normalsize 
& \tiny $20,21,26,34,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {22} (-3,-1,-1,0,0,1,1,3)$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{95}=$ \normalsize 
& \tiny $21,36,39,40,42,43,44,45,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {4} (-1,-1,0,0,0,0,1,1)$ \normalsize 
& \tiny $46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{96}=$ \normalsize 
& \tiny $21,35,40,43,44,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-21,-9,-5,-1,-1,3,15,19)$ \normalsize 
& \tiny $36,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{97}=$ \normalsize 
& \tiny $21,26,34,39,42,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {296} (-39,-15,-7,1,1,9,17,33)$ \normalsize 
& \tiny $30,33,35,36,40,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{98}=$ \normalsize 
& \tiny $37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,1,1,1,1,1,1)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{99}=$ \normalsize 
& \tiny $15,18,19,26,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {112} (-5,-3,-3,-1,-1,3,3,7)$ \normalsize 
& \tiny $20,21,30,33,34,35,36,40,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{100}=$ \normalsize 
& \tiny $21,36,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-9,-9,-1,-1,3,3,7,7)$ \normalsize 
& \tiny $42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{101}=$ \normalsize 
& \tiny $21,33,35,39,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-13,-9,-1,-1,3,3,7,11)$ \normalsize 
& \tiny $36,40,42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{102}=$ \normalsize 
& \tiny $18,30,34,40,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-9,-6,-6,-2,1,5,5,12)$ \normalsize 
& \tiny $20,21,33,35,36,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{103}=$
& \tiny $21,25,26,29,30,31,37,38 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {312} (-13,-5,-1,-1,3,3,7,7)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
32,33,34,35,36,39,40,41,42,43,44,45,46,47,48,49, \\
50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{104}=$ \normalsize 
& \tiny $18,19,30,31,32,40,41,42 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-5,-3,-3,-1,1,3,3,5)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
20,21,33,34,35,36,43,44,45,46,47,48,49,50,51,52, \\
53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{105}=$ \normalsize 
& \tiny $20,33,34,40,42,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {168} (-23,-15,-7,-7,1,9,17,25)$ \normalsize 
& \tiny $21,35,36,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{106}=$ \normalsize 
& \tiny $18,19,33,34,40,41,42,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {248} (-7,-7,-3,-3,1,5,5,9)$ \normalsize 
& \tiny $20,21,35,36,43,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{107}=$ \normalsize 
& \tiny $20,30,33,34,39,42,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {248} (-29,-17,-5,-1,-1,11,15,27)$ \normalsize 
& \tiny $21,35,36,40,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{108}=$ \normalsize 
& \tiny $31,32,33,34,35,36,41,42,43,44,45,46,47,48,49,50,51,52 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-1,-1,-1,3,3,3,3)$ \normalsize 
& \tiny $53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{109}=$ \normalsize
& \tiny $18,20,26,30,32,34,39,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {72} (-5,-3,-1,-1,1,1,3,5)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
21,33,35,36,40,42,43,44,45,46,48,49,50,51,52,53, \\
54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{110}=$ \normalsize 
& \tiny $36,46,52,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-7,-7,-7,-7,-7,25,25)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{111}=$ \normalsize 
& \tiny $21,36,46,52,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-23,-23,-23,-23,1,1,25,65)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{112}=$ \normalsize 
& \tiny $33,35,36,43,45,46,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-11,-11,5,13,13,13,29)$ \normalsize 
& \tiny $49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{113}=$ \normalsize 
& \tiny $20,21,35,36,45,46,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-7,-7,-7,1,1,5,5,9)$ \normalsize 
& \tiny $49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{114}=$ \normalsize 
& \tiny $21,36,46,51,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-27,-27,-27,-19,-19,13,21,85)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{115}=$ \normalsize 
& \tiny $36,46,52,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-27,-27,-27,13,13,53,53)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{116}=$ \normalsize 
& \tiny $21,36,46,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-13,-13,-13,-5,-5,11,19,19)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{117}=$ \normalsize 
& \tiny $33,35,36,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-33,-9,-1,-1,7,7,7,23)$ \normalsize 
& \tiny $43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{118}=$ \normalsize 
& \tiny $11,15,18,26,30,33,44,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {168} (-15,-15,-7,-7,-7,9,9,33)$ \normalsize 
& \tiny $20,21,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{119}=$ \normalsize 
& \tiny $36,46,49,51,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-19,-19,-3,-3,-3,13,85)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{120}=$ \normalsize 
& \tiny $21,26,30,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {296} (-71,-15,-15,-15,1,1,41,73)$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{121}=$ \normalsize 
& \tiny $34,35,36,44,45,46,47,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-11,-11,5,5,21,21,21)$ \normalsize 
& \tiny $50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{122}=$ \normalsize 
& \tiny $26,30,33,34,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-39,1,1,1,1,9,9,17)$ \normalsize 
& \tiny $35,36,45,46,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{123}=$ \normalsize 
& \tiny $15,18,20,26,48,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-2,-1,-1,0,0,0,1,3)$ \normalsize 
& \tiny $21,30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{124}=$ \normalsize 
& \tiny $19,34,40,43,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {232} (-31,-31,-7,-7,-7,25,25,33)$ \normalsize 
& \tiny $20,21,35,36,44,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{125}=$ \normalsize 
& \tiny $40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-15,1,1,1,1,1,25)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{126}=$ \normalsize 
& \tiny $20,21,35,36,45,46,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-19,-19,-19,-11,-11,-3,-3,85)$ \normalsize 
& \tiny $51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{127}=$ \normalsize 
& \tiny $43,45,46,49,51,52,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {136} (-17,-17,-1,-1,7,7,7,15)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{128}=$ \normalsize 
& \tiny $35,36,45,46,51,52,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-19,-19,-19,-11,37,37,45)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{129}=$ \normalsize 
& \tiny $21,33,35,43,45,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {264} (-59,-35,-35,-3,13,13,37,69)$ \normalsize 
& \tiny $36,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{130}=$ \normalsize 
& \tiny $47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {40} (-5,-5,-5,3,3,3,3,3)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{131}=$ \normalsize 
& \tiny $46,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-51,-51,-11,13,13,13,37,37)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{132}=$ \normalsize 
& \tiny $19,20,21,34,35,36,37 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {232} (-15,-15,1,1,1,9,9,9)$ \normalsize 
& \tiny $38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{133}=$ \normalsize 
& \tiny $33,35,40,42,44,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {264} (-99,-3,5,5,13,13,29,37)$ \normalsize 
& \tiny $36,43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{134}=$ \normalsize 
& \tiny $21,34,35,44,45,48,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {264} (-59,-35,-35,-3,-3,29,53,53)$ \normalsize 
& \tiny $36,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{135}=$ \normalsize 
& \tiny $20,21,35,36,45,46,51,52,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-17,-17,-17,-17,-9,23,23,31)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{136}=$ \normalsize 
& \tiny $36,46,49,51,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-33,-17,-17,-1,7,7,23,31)$ \normalsize 
& \tiny $52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{137}=$ \normalsize 
& \tiny $20,21,33,43,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {328} (-59,-51,-51,-3,21,29,29,85)$ \normalsize 
& \tiny $35,36,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{138}=$ \normalsize 
& \tiny $21,36,43,45,49,51,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-23,-23,-15,-15,9,9,17,41)$ \normalsize 
& \tiny $46,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{139}=$ \normalsize 
& \tiny $21,33,35,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {152} (-33,-25,-9,-9,7,7,15,47)$ \normalsize 
& \tiny $36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{140}=$ \normalsize 
& \tiny $45,46,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-33,-33,-1,7,7,15,15,23)$ \normalsize 
& \tiny $51,52,54,55,56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{141}=$ \normalsize 
& \tiny $36,39,40,41,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {328} (-123,-3,13,13,21,21,29,29)$ \normalsize 
& \tiny $42,43,44,45,46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{142}=$ \normalsize 
& \tiny $20,21,34,44,49 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {328} (-59,-51,-51,-3,-3,53,53,61)$ \normalsize 
& \tiny $35,36,45,46,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{143}=$ \normalsize 
& \tiny $35,36,45,46,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-39,-15,-15,1,1,17,17,33)$ \normalsize 
& \tiny $51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{144}=$ \normalsize 
& \tiny $35,36,40,43,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {152} (-57,-9,-1,7,7,15,15,23)$ \normalsize 
& \tiny $45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{145}=$ \normalsize 
& \tiny $15,18,30,33,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-15,-15,-3,1,1,5,5,21)$ \normalsize 
& \tiny $20,21,35,36,40,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{146}=$ \normalsize 
& \tiny $21,36,42,43,44,45,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {120} (-21,-21,-13,-5,11,11,19,19)$ \normalsize 
& \tiny $46,48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{147}=$ \normalsize 
& \tiny $20,26,34,44,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-15,-7,-7,-3,-3,1,13,21)$ \normalsize 
& \tiny $21,30,33,35,36,40,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 

\hline 
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{148}=$ \normalsize
& \tiny $18,19,31,32,40 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {584} (-35,-27,-11,-11,13,21,21,29)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
20,21,33,34,35,36,41,42,43,44,45,46,47,48,49,50, \\
51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{149}=$ \normalsize
& \tiny $21,25,26,29,30,41,47$ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {328} (-35,-11,-3,-3,5,5,21,21)$ \normalsize 
& \tiny
\begin{math}
\begin{matrix}
32,33,34,35,36,39,40,42,43,44,45,46,48,49,50,51,52, \\
53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{150}=$ \normalsize 
& \tiny $20,21,34,40,43,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {152} (-25,-17,-9,-1,-1,15,15,23)$ \normalsize 
& \tiny $35,36,44,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{151}=$ \normalsize 
& \tiny $18,30,34,40,44,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {456} (-43,-27,-27,-19,-3,5,45,69)$ \normalsize 
& \tiny $20,21,33,35,36,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{152}=$ \normalsize 
& \tiny $18,20,21,33,35,36,40,41,42,44,47,48,50 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {72} (-11,-11,-3,-3,5,5,5,13)$ \normalsize 
& \tiny $43,45,46,49,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{153}=$ \normalsize 
& \tiny $20,21,26,44,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {456} (-59,-43,-3,5,5,13,13,69)$ \normalsize 
& \tiny $30,33,35,36,40,43,45,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{154}=$ \normalsize 
& \tiny $36,39,40,42,43,44,45,48,49,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-7,1,1,1,1,9,9)$ \normalsize 
& \tiny $46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{155}=$ \normalsize 
& \tiny $46,52,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,-1,-1,-1,-1,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{156}=$ \normalsize 
& \tiny $36,46,52,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-7,-7,-7,1,1,9,25)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{157}=$ \normalsize 
& \tiny $21,36,46,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-3,-3,-3,1,1,1,3,3)$ \normalsize 
& \tiny $48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{158}=$ \normalsize 
& \tiny $53,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {3} {8} (-1,-1,-1,-1,1,1,1,1)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{159}=$ \normalsize 
& \tiny $26,30,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {16} (-6,0,0,0,1,1,1,3)$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{160}=$ \normalsize 
& \tiny $45,46,51,52,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-9,-1,-1,-1,3,3,15)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{161}=$ \normalsize 
& \tiny $50,51,52,53,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-9,-9,3,3,7,7,7)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline
\hline 
\tiny $\be_{162}=$ \normalsize 
& \tiny $35,36,45,46,47,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-21,-5,-5,3,3,7,7,11)$ \normalsize 
& \tiny $49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{163}=$ \normalsize 
& \tiny $35,36,45,46,51,52,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-1,-1,-1,-1,1,1,5)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{164}=$ \normalsize 
& \tiny $21,36,40,43,45,49,51,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-7,-7,-3,-3,-3,-3,1,25)$ \normalsize 
& \tiny $46,52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{165}=$ \normalsize 
& \tiny $46,52,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,-1,-1,1,1,3,3)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{166}=$ \normalsize 
& \tiny $36,46,50,51,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-7,-7,-3,-3,9,13,13)$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{167}=$ \normalsize 
& \tiny $46,49,51,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-15,-15,-3,1,5,5,9,13)$ \normalsize 
& \tiny $52,54,55,56 $ \normalsize \\ 

\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|l|l|}
\hline
$\; $\hskip 1in \tiny $\beta$ \hskip 1in $\;$ \normalsize
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in Z_{\be}$ \hskip 1in $\;$ \normalsize \\
\cline{2-2}
& $\;$ \hskip 1in \tiny $i$ such that 
$\coorde_i\in W_{\be}$ \hskip 1in $\;$ \normalsize \\
\hline 
\hline
\tiny $\be_{168}=$ \normalsize 
& \tiny $35,36,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-1,0,0,0,1,1,2)$ \normalsize 
& \tiny $45,46,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{169}=$ \normalsize 
& \tiny $21,35,45,48 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-23,-15,-15,1,1,9,17,25)$ \normalsize 
& \tiny $36,46,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline
\hline
\tiny $\be_{170}=$ \normalsize
& \tiny $21,25,26,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {136} (-15,-3,-3,1,1,1,9,9)$ \normalsize 
& \tiny 
\begin{math}
\begin{matrix}
29,30,32,33,34,35,36,39,40,42,43,44,45,46,48,49, \\
50,51,52,53,54,55,56 \hfill 
\end{matrix}
\end{math}
\normalsize \\ 
\hline 
\hline
\tiny $\be_{171}=$ \normalsize 
& \tiny $15,18,26,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {104} (-11,-7,-7,-3,-3,5,5,21)$ \normalsize 
& \tiny $20,21,30,33,35,36,40,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{172}=$ \normalsize 
& \tiny $33,35,36,43,45,46,49,51,52,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-1,-1,-1,1,1,1,3)$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{173}=$ \normalsize 
& \tiny $20,21,35,36,40,43,44,49,50,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-5,-5,-1,-1,-1,3,3,7)$ \normalsize 
& \tiny $45,46,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{174}=$ \normalsize 
& \tiny $52,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-9,-9,-1,-1,-1,15,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{175}=$ \normalsize 
& \tiny $54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-9,-9,-9,7,7,7,15)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{176}=$ \normalsize 
& \tiny $46,52,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-21,-21,-5,-5,3,3,11,35)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{177}=$ \normalsize 
& \tiny $52,53,54 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {56} (-21,-21,-21,3,11,11,19,19)$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{178}=$ \normalsize 
& \tiny $36,46,47 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {88} (-33,-9,-9,7,7,7,15,15)$ \normalsize 
& \tiny $48,49,50,51,52,53,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{179}=$ \normalsize 
& \tiny $44,45,46,50,51,52,53,54,55 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {24} (-9,-9,-1,-1,-1,7,7,7)$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{180}=$ \normalsize 
& \tiny $6,11,15,26,30,40,53 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {40} (-3,-3,-3,-3,1,1,1,9)$ \normalsize 
& \tiny $18,20,21,33,35,36,43,45,46,49,51,52,54,55,56 $ \normalsize \\ 
\hline 
\hline
\tiny $\be_{181}=$ \normalsize 
& \tiny $55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,-3,-3,1,1,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{182}=$ \normalsize 
& \tiny $49,51,52,54,55,56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,-3,1,1,1,1,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\hline
\tiny $\be_{183}=$ \normalsize 
& \tiny $56 $ \normalsize \\ 
\cline{2-2}
\tiny $\tfrac {1} {8} (-3,-3,-3,-3,-3,5,5,5)$ \normalsize 
& \tiny $\;$ \hskip 0.3in - \normalsize \\ 
\hline 
\end{tabular}
